Vector-Boson versus Gluon Fusion at Hadron Colliders

We use chiral perturbation theory to show that pseudo-Goldstone boson scattering and gluon fusion probe different aspects of electroweak symmetry breaking at hadron colliders. In particular, the physics responsible for unitarizing the lowest-order pseudo-Goldstone boson scattering amplitudes need not significantly affect the gluon fusion process. We first show this within the context of strict chiral perturbation theory, and then discuss it using the language of resonances.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% FIGURES START HERE

%Figure1
%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2007 2775 m
1423 2775 l
s 1423 2775 m
1423 1759 l
s 1423 1759 m
2007 1759 l
s 2007 1759 m
2007 2775 l
s 1707 2522 m
1709 2515 l
1712 2509 l
1714 2502 l
1717 2496 l
1719 2490 l
s 1731 2459 m
1732 2457 l
1734 2450 l
1737 2444 l
1739 2438 l
1742 2431 l
1743 2428 l
s 1754 2397 m
1756 2392 l
1758 2386 l
1760 2379 l
1762 2373 l
1764 2367 l
1764 2365 l
s 1771 2333 m
1772 2328 l
1773 2321 l
1774 2315 l
1774 2308 l
1775 2302 l
1775 2299 l
s 1773 2266 m
1773 2263 l
1771 2257 l
1770 2250 l
1768 2244 l
1766 2237 l
1765 2234 l
s 1750 2204 m
1747 2199 l
1742 2192 l
1737 2186 l
1732 2179 l
1730 2178 l
s 1706 2154 m
1705 2153 l
1698 2147 l
1689 2140 l
1681 2134 l
1680 2134 l
s 1652 2115 m
1651 2115 l
1640 2108 l
1628 2102 l
1623 2099 l
s 1593 2084 m
1589 2082 l
1574 2076 l
1563 2071 l
s 1532 2058 m
1527 2057 l
1509 2050 l
1501 2047 l
s 1469 2036 m
1452 2031 l
1437 2026 l
s 1496 2775 m
1423 2775 l
s 1423 2725 m
1447 2725 l
s 1447 2674 m
1423 2674 l
s 1423 2623 m
1447 2623 l
s 1447 2572 m
1423 2572 l
s 1423 2522 m
1496 2522 l
s 1447 2471 m
1423 2471 l
s 1423 2420 m
1447 2420 l
s 1447 2369 m
1423 2369 l
s 1423 2318 m
1447 2318 l
s 1496 2267 m
1423 2267 l
s 1423 2217 m
1447 2217 l
s 1447 2166 m
1423 2166 l
s 1423 2115 m
1447 2115 l
s 1447 2064 m
1423 2064 l
s 1423 2013 m
1496 2013 l
s 1447 1963 m
1423 1963 l
s 1423 1912 m
1447 1912 l
s 1447 1861 m
1423 1861 l
s 1423 1810 m
1447 1810 l
s 1496 1759 m
1423 1759 l
s 1382 2778 m
1380 2784 l
1374 2788 l
1364 2790 l
1358 2790 l
1348 2788 l
1341 2784 l
1339 2778 l
1339 2773 l
1341 2767 l
1348 2763 l
1358 2761 l
1364 2761 l
1374 2763 l
1380 2767 l
1382 2773 l
1382 2778 l
s 1382 2778 m
1380 2782 l
1378 2784 l
1374 2786 l
1364 2788 l
1358 2788 l
1348 2786 l
1343 2784 l
1341 2782 l
1339 2778 l
s 1339 2773 m
1341 2769 l
1343 2767 l
1348 2765 l
1358 2763 l
1364 2763 l
1374 2765 l
1378 2767 l
1380 2769 l
1382 2773 l
s 1374 2575 m
1372 2573 l
1370 2575 l
1372 2577 l
1374 2577 l
1378 2575 l
1380 2573 l
1382 2566 l
1382 2558 l
1380 2552 l
1378 2550 l
1374 2548 l
1370 2548 l
1366 2550 l
1362 2556 l
1358 2566 l
1356 2570 l
1352 2575 l
1345 2577 l
1339 2577 l
s 1382 2558 m
1380 2554 l
1378 2552 l
1374 2550 l
1370 2550 l
1366 2552 l
1362 2558 l
1358 2566 l
s 1343 2577 m
1345 2575 l
1345 2570 l
1341 2560 l
1341 2554 l
1343 2550 l
1345 2548 l
s 1345 2570 m
1339 2560 l
1339 2552 l
1341 2550 l
1345 2548 l
1350 2548 l
s 1382 2524 m
1380 2530 l
1374 2534 l
1364 2536 l
1358 2536 l
1348 2534 l
1341 2530 l
1339 2524 l
1339 2519 l
1341 2513 l
1348 2509 l
1358 2507 l
1364 2507 l
1374 2509 l
1380 2513 l
1382 2519 l
1382 2524 l
s 1382 2524 m
1380 2528 l
1378 2530 l
1374 2532 l
1364 2534 l
1358 2534 l
1348 2532 l
1343 2530 l
1341 2528 l
1339 2524 l
s 1339 2519 m
1341 2515 l
1343 2513 l
1348 2511 l
1358 2509 l
1364 2509 l
1374 2511 l
1378 2513 l
1380 2515 l
1382 2519 l
s 1382 2483 m
1380 2489 l
1374 2493 l
1364 2495 l
1358 2495 l
1348 2493 l
1341 2489 l
1339 2483 l
1339 2479 l
1341 2472 l
1348 2468 l
1358 2466 l
1364 2466 l
1374 2468 l
1380 2472 l
1382 2479 l
1382 2483 l
s 1382 2483 m
1380 2487 l
1378 2489 l
1374 2491 l
1364 2493 l
1358 2493 l
1348 2491 l
1343 2489 l
1341 2487 l
1339 2483 l
s 1339 2479 m
1341 2475 l
1343 2472 l
1348 2470 l
1358 2468 l
1364 2468 l
1374 2470 l
1378 2472 l
1380 2475 l
1382 2479 l
s 1378 2304 m
1339 2304 l
s 1382 2302 m
1339 2302 l
s 1382 2302 m
1352 2325 l
1352 2292 l
s 1339 2310 m
1339 2296 l
s 1382 2270 m
1380 2276 l
1374 2280 l
1364 2282 l
1358 2282 l
1348 2280 l
1341 2276 l
1339 2270 l
1339 2265 l
1341 2259 l
1348 2255 l
1358 2253 l
1364 2253 l
1374 2255 l
1380 2259 l
1382 2265 l
1382 2270 l
s 1382 2270 m
1380 2274 l
1378 2276 l
1374 2278 l
1364 2280 l
1358 2280 l
1348 2278 l
1343 2276 l
1341 2274 l
1339 2270 l
s 1339 2265 m
1341 2261 l
1343 2259 l
1348 2257 l
1358 2255 l
1364 2255 l
1374 2257 l
1378 2259 l
1380 2261 l
1382 2265 l
s 1382 2229 m
1380 2235 l
1374 2239 l
1364 2241 l
1358 2241 l
1348 2239 l
1341 2235 l
1339 2229 l
1339 2225 l
1341 2218 l
1348 2214 l
1358 2212 l
1364 2212 l
1374 2214 l
1380 2218 l
1382 2225 l
1382 2229 l
s 1382 2229 m
1380 2233 l
1378 2235 l
1374 2237 l
1364 2239 l
1358 2239 l
1348 2237 l
1343 2235 l
1341 2233 l
1339 2229 l
s 1339 2225 m
1341 2221 l
1343 2218 l
1348 2216 l
1358 2214 l
1364 2214 l
1374 2216 l
1378 2218 l
1380 2221 l
1382 2225 l
s 1376 2044 m
1374 2046 l
1372 2044 l
1374 2042 l
1376 2042 l
1380 2044 l
1382 2048 l
1382 2054 l
1380 2060 l
1376 2065 l
1372 2067 l
1364 2069 l
1352 2069 l
1345 2067 l
1341 2062 l
1339 2056 l
1339 2052 l
1341 2046 l
1345 2042 l
1352 2040 l
1354 2040 l
1360 2042 l
1364 2046 l
1366 2052 l
1366 2054 l
1364 2060 l
1360 2065 l
1354 2067 l
s 1382 2054 m
1380 2058 l
1376 2062 l
1372 2065 l
1364 2067 l
1352 2067 l
1345 2065 l
1341 2060 l
1339 2056 l
s 1339 2052 m
1341 2048 l
1345 2044 l
1352 2042 l
1354 2042 l
1360 2044 l
1364 2048 l
1366 2052 l
s 1382 2016 m
1380 2022 l
1374 2026 l
1364 2028 l
1358 2028 l
1348 2026 l
1341 2022 l
1339 2016 l
1339 2011 l
1341 2005 l
1348 2001 l
1358 1999 l
1364 1999 l
1374 2001 l
1380 2005 l
1382 2011 l
1382 2016 l
s 1382 2016 m
1380 2020 l
1378 2022 l
1374 2024 l
1364 2026 l
1358 2026 l
1348 2024 l
1343 2022 l
1341 2020 l
1339 2016 l
s 1339 2011 m
1341 2007 l
1343 2005 l
1348 2003 l
1358 2001 l
1364 2001 l
1374 2003 l
1378 2005 l
1380 2007 l
1382 2011 l
s 1382 1975 m
1380 1981 l
1374 1985 l
1364 1987 l
1358 1987 l
1348 1985 l
1341 1981 l
1339 1975 l
1339 1971 l
1341 1964 l
1348 1960 l
1358 1958 l
1364 1958 l
1374 1960 l
1380 1964 l
1382 1971 l
1382 1975 l
s 1382 1975 m
1380 1979 l
1378 1981 l
1374 1983 l
1364 1985 l
1358 1985 l
1348 1983 l
1343 1981 l
1341 1979 l
1339 1975 l
s 1339 1971 m
1341 1967 l
1343 1964 l
1348 1962 l
1358 1960 l
1364 1960 l
1374 1962 l
1378 1964 l
1380 1967 l
1382 1971 l
s 1382 1804 m
1380 1811 l
1376 1813 l
1370 1813 l
1366 1811 l
1364 1804 l
1364 1796 l
1366 1790 l
1370 1788 l
1376 1788 l
1380 1790 l
1382 1796 l
1382 1804 l
s 1382 1804 m
1380 1808 l
1376 1811 l
1370 1811 l
1366 1808 l
1364 1804 l
s 1364 1796 m
1366 1792 l
1370 1790 l
1376 1790 l
1380 1792 l
1382 1796 l
s 1364 1804 m
1362 1811 l
1360 1813 l
1356 1815 l
1348 1815 l
1343 1813 l
1341 1811 l
1339 1804 l
1339 1796 l
1341 1790 l
1343 1788 l
1348 1786 l
1356 1786 l
1360 1788 l
1362 1790 l
1364 1796 l
s 1364 1804 m
1362 1808 l
1360 1811 l
1356 1813 l
1348 1813 l
1343 1811 l
1341 1808 l
1339 1804 l
s 1339 1796 m
1341 1792 l
1343 1790 l
1348 1788 l
1356 1788 l
1360 1790 l
1362 1792 l
1364 1796 l
s 1382 1762 m
1380 1768 l
1374 1772 l
1364 1774 l
1358 1774 l
1348 1772 l
1341 1768 l
1339 1762 l
1339 1757 l
1341 1751 l
1348 1747 l
1358 1745 l
1364 1745 l
1374 1747 l
1380 1751 l
1382 1757 l
1382 1762 l
s 1382 1762 m
1380 1766 l
1378 1768 l
1374 1770 l
1364 1772 l
1358 1772 l
1348 1770 l
1343 1768 l
1341 1766 l
1339 1762 l
s 1339 1757 m
1341 1753 l
1343 1751 l
1348 1749 l
1358 1747 l
1364 1747 l
1374 1749 l
1378 1751 l
1380 1753 l
1382 1757 l
s 1382 1721 m
1380 1727 l
1374 1731 l
1364 1733 l
1358 1733 l
1348 1731 l
1341 1727 l
1339 1721 l
1339 1717 l
1341 1710 l
1348 1706 l
1358 1704 l
1364 1704 l
1374 1706 l
1380 1710 l
1382 1717 l
1382 1721 l
s 1382 1721 m
1380 1725 l
1378 1727 l
1374 1729 l
1364 1731 l
1358 1731 l
1348 1729 l
1343 1727 l
1341 1725 l
1339 1721 l
s 1339 1717 m
1341 1713 l
1343 1710 l
1348 1708 l
1358 1706 l
1364 1706 l
1374 1708 l
1378 1710 l
1380 1713 l
1382 1717 l
s 2007 2775 m
1933 2775 l
s 1982 2725 m
2007 2725 l
s 2007 2674 m
1982 2674 l
s 1982 2623 m
2007 2623 l
s 2007 2572 m
1982 2572 l
s 1933 2522 m
2007 2522 l
s 2007 2471 m
1982 2471 l
s 1982 2420 m
2007 2420 l
s 2007 2369 m
1982 2369 l
s 1982 2318 m
2007 2318 l
s 2007 2267 m
1933 2267 l
s 1982 2217 m
2007 2217 l
s 2007 2166 m
1982 2166 l
s 1982 2115 m
2007 2115 l
s 2007 2064 m
1982 2064 l
s 1933 2013 m
2007 2013 l
s 2007 1963 m
1982 1963 l
s 1982 1912 m
2007 1912 l
s 2007 1861 m
1982 1861 l
s 1982 1810 m
2007 1810 l
s 2007 1759 m
1933 1759 l
s 1423 2702 m
1423 2775 l
s 1446 2775 m
1446 2751 l
s 1469 2751 m
1469 2775 l
s 1493 2775 m
1493 2751 l
s 1516 2751 m
1516 2775 l
s 1539 2775 m
1539 2702 l
s 1563 2751 m
1563 2775 l
s 1586 2775 m
1586 2751 l
s 1610 2751 m
1610 2775 l
s 1633 2775 m
1633 2751 l
s 1656 2702 m
1656 2775 l
s 1680 2775 m
1680 2751 l
s 1703 2751 m
1703 2775 l
s 1726 2775 m
1726 2751 l
s 1750 2751 m
1750 2775 l
s 1773 2775 m
1773 2702 l
s 1796 2751 m
1796 2775 l
s 1820 2775 m
1820 2751 l
s 1843 2751 m
1843 2775 l
s 1867 2775 m
1867 2751 l
s 1890 2702 m
1890 2775 l
s 1913 2775 m
1913 2751 l
s 1937 2751 m
1937 2775 l
s 1960 2775 m
1960 2751 l
s 1983 2751 m
1983 2775 l
s 1416 2947 m
1416 2910 l
s 1433 2890 m
1435 2886 l
1441 2879 l
1398 2879 l
s 1439 2882 m
1398 2882 l
s 1398 2890 m
1398 2871 l
s 1402 2851 m
1400 2853 l
1398 2851 l
1400 2849 l
1402 2851 l
s 1441 2822 m
1439 2828 l
1433 2833 l
1423 2835 l
1416 2835 l
1406 2833 l
1400 2828 l
1398 2822 l
1398 2818 l
1400 2812 l
1406 2808 l
1416 2806 l
1423 2806 l
1433 2808 l
1439 2812 l
1441 2818 l
1441 2822 l
s 1441 2822 m
1439 2826 l
1437 2828 l
1433 2830 l
1423 2833 l
1416 2833 l
1406 2830 l
1402 2828 l
1400 2826 l
1398 2822 l
s 1398 2818 m
1400 2814 l
1402 2812 l
1406 2810 l
1416 2808 l
1423 2808 l
1433 2810 l
1437 2812 l
1439 2814 l
1441 2818 l
s 1533 2947 m
1533 2910 l
s 1558 2884 m
1556 2890 l
1550 2894 l
1539 2896 l
1533 2896 l
1523 2894 l
1517 2890 l
1515 2884 l
1515 2879 l
1517 2873 l
1523 2869 l
1533 2867 l
1539 2867 l
1550 2869 l
1556 2873 l
1558 2879 l
1558 2884 l
s 1558 2884 m
1556 2888 l
1554 2890 l
1550 2892 l
1539 2894 l
1533 2894 l
1523 2892 l
1519 2890 l
1517 2888 l
1515 2884 l
s 1515 2879 m
1517 2875 l
1519 2873 l
1523 2871 l
1533 2869 l
1539 2869 l
1550 2871 l
1554 2873 l
1556 2875 l
1558 2879 l
s 1519 2851 m
1517 2853 l
1515 2851 l
1517 2849 l
1519 2851 l
s 1558 2830 m
1537 2835 l
s 1537 2835 m
1541 2830 l
1544 2824 l
1544 2818 l
1541 2812 l
1537 2808 l
1531 2806 l
1527 2806 l
1521 2808 l
1517 2812 l
1515 2818 l
1515 2824 l
1517 2830 l
1519 2833 l
1523 2835 l
1525 2835 l
1527 2833 l
1525 2830 l
1523 2833 l
s 1544 2818 m
1541 2814 l
1537 2810 l
1531 2808 l
1527 2808 l
1521 2810 l
1517 2814 l
1515 2818 l
s 1558 2830 m
1558 2810 l
s 1556 2830 m
1556 2820 l
1558 2810 l
s 1675 2884 m
1673 2890 l
1666 2894 l
1656 2896 l
1650 2896 l
1640 2894 l
1634 2890 l
1632 2884 l
1632 2880 l
1634 2873 l
1640 2869 l
1650 2867 l
1656 2867 l
1666 2869 l
1673 2873 l
1675 2880 l
1675 2884 l
s 1675 2884 m
1673 2888 l
1671 2890 l
1666 2892 l
1656 2894 l
1650 2894 l
1640 2892 l
1636 2890 l
1634 2888 l
1632 2884 l
s 1632 2880 m
1634 2875 l
1636 2873 l
1640 2871 l
1650 2869 l
1656 2869 l
1666 2871 l
1671 2873 l
1673 2875 l
1675 2880 l
s 1636 2851 m
1634 2853 l
1632 2851 l
1634 2849 l
1636 2851 l
s 1675 2822 m
1673 2828 l
1666 2833 l
1656 2835 l
1650 2835 l
1640 2833 l
1634 2828 l
1632 2822 l
1632 2818 l
1634 2812 l
1640 2808 l
1650 2806 l
1656 2806 l
1666 2808 l
1673 2812 l
1675 2818 l
1675 2822 l
s 1675 2822 m
1673 2826 l
1671 2828 l
1666 2831 l
1656 2833 l
1650 2833 l
1640 2831 l
1636 2828 l
1634 2826 l
1632 2822 l
s 1632 2818 m
1634 2814 l
1636 2812 l
1640 2810 l
1650 2808 l
1656 2808 l
1666 2810 l
1671 2812 l
1673 2814 l
1675 2818 l
s 1791 2884 m
1789 2890 l
1783 2894 l
1773 2896 l
1767 2896 l
1757 2894 l
1751 2890 l
1749 2884 l
1749 2880 l
1751 2873 l
1757 2869 l
1767 2867 l
1773 2867 l
1783 2869 l
1789 2873 l
1791 2880 l
1791 2884 l
s 1791 2884 m
1789 2888 l
1787 2890 l
1783 2892 l
1773 2894 l
1767 2894 l
1757 2892 l
1753 2890 l
1751 2888 l
1749 2884 l
s 1749 2880 m
1751 2875 l
1753 2873 l
1757 2871 l
1767 2869 l
1773 2869 l
1783 2871 l
1787 2873 l
1789 2875 l
1791 2880 l
s 1753 2851 m
1751 2853 l
1749 2851 l
1751 2849 l
1753 2851 l
s 1791 2831 m
1771 2835 l
s 1771 2835 m
1775 2831 l
1777 2824 l
1777 2818 l
1775 2812 l
1771 2808 l
1765 2806 l
1761 2806 l
1755 2808 l
1751 2812 l
1749 2818 l
1749 2824 l
1751 2831 l
1753 2833 l
1757 2835 l
1759 2835 l
1761 2833 l
1759 2831 l
1757 2833 l
s 1777 2818 m
1775 2814 l
1771 2810 l
1765 2808 l
1761 2808 l
1755 2810 l
1751 2814 l
1749 2818 l
s 1791 2831 m
1791 2810 l
s 1789 2831 m
1789 2820 l
1791 2810 l
s 1900 2890 m
1902 2886 l
1908 2880 l
1865 2880 l
s 1906 2882 m
1865 2882 l
s 1865 2890 m
1865 2871 l
s 1870 2851 m
1868 2853 l
1865 2851 l
1868 2849 l
1870 2851 l
s 1908 2822 m
1906 2828 l
1900 2833 l
1890 2835 l
1884 2835 l
1874 2833 l
1868 2828 l
1865 2822 l
1865 2818 l
1868 2812 l
1874 2808 l
1884 2806 l
1890 2806 l
1900 2808 l
1906 2812 l
1908 2818 l
1908 2822 l
s 1908 2822 m
1906 2826 l
1904 2828 l
1900 2831 l
1890 2833 l
1884 2833 l
1874 2831 l
1870 2828 l
1868 2826 l
1865 2822 l
s 1865 2818 m
1868 2814 l
1870 2812 l
1874 2810 l
1884 2808 l
1890 2808 l
1900 2810 l
1904 2812 l
1906 2814 l
1908 2818 l
s 2017 2890 m
2019 2886 l
2025 2880 l
1982 2880 l
s 2023 2882 m
1982 2882 l
s 1982 2890 m
1982 2871 l
s 1986 2851 m
1984 2853 l
1982 2851 l
1984 2849 l
1986 2851 l
s 2025 2831 m
2005 2835 l
s 2005 2835 m
2009 2831 l
2011 2824 l
2011 2818 l
2009 2812 l
2005 2808 l
1999 2806 l
1995 2806 l
1988 2808 l
1984 2812 l
1982 2818 l
1982 2824 l
1984 2831 l
1986 2833 l
1990 2835 l
1993 2835 l
1995 2833 l
1993 2831 l
1990 2833 l
s 2011 2818 m
2009 2814 l
2005 2810 l
1999 2808 l
1995 2808 l
1988 2810 l
1984 2814 l
1982 2818 l
s 2025 2831 m
2025 2810 l
s 2023 2831 m
2023 2820 l
2025 2810 l
s 1423 1759 m
1423 1833 l
s 1446 1784 m
1446 1759 l
s 1469 1759 m
1469 1784 l
s 1493 1784 m
1493 1759 l
s 1516 1759 m
1516 1784 l
s 1539 1833 m
1539 1759 l
s 1563 1759 m
1563 1784 l
s 1586 1784 m
1586 1759 l
s 1610 1759 m
1610 1784 l
s 1633 1784 m
1633 1759 l
s 1656 1759 m
1656 1833 l
s 1680 1784 m
1680 1759 l
s 1703 1759 m
1703 1784 l
s 1726 1784 m
1726 1759 l
s 1750 1759 m
1750 1784 l
s 1773 1833 m
1773 1759 l
s 1796 1759 m
1796 1784 l
s 1820 1784 m
1820 1759 l
s 1843 1759 m
1843 1784 l
s 1867 1784 m
1867 1759 l
s 1890 1759 m
1890 1833 l
s 1913 1784 m
1913 1759 l
s 1937 1759 m
1937 1784 l
s 1960 1784 m
1960 1759 l
s 1983 1759 m
1983 1784 l
s 1704 2522 m
1706 2522 l
s 1714 2498 m
1716 2498 l
s 1724 2475 m
1726 2475 l
s 1735 2453 m
1737 2453 l
s 1746 2431 m
1748 2431 l
s 1758 2409 m
1760 2409 l
s 1770 2387 m
1772 2387 l
s 1783 2366 m
1785 2366 l
s 1797 2345 m
1799 2345 l
s 1811 2324 m
1813 2324 l
s 1825 2303 m
1827 2303 l
s 1840 2283 m
1842 2283 l
s 1855 2263 m
1857 2263 l
s 1871 2244 m
1873 2244 l
s 1887 2225 m
1889 2225 l
s 1903 2205 m
1905 2205 l
s 1919 2187 m
1921 2187 l
s 1936 2168 m
1938 2168 l
s 1953 2150 m
1955 2150 l
s 1971 2132 m
1973 2132 l
s 1988 2114 m
1990 2114 l
s 1703 2521 m
1707 2511 l
1711 2500 l
1715 2489 l
1720 2478 l
1724 2468 l
1729 2457 l
1734 2446 l
1740 2435 l
1746 2424 l
1752 2414 l
1759 2403 l
1766 2392 l
1774 2381 l
1783 2371 l
1794 2360 l
1805 2349 l
1819 2338 l
1834 2328 l
1854 2316 l
1875 2306 l
1900 2295 l
1924 2285 l
1928 2273 l
1916 2263 l
1870 2252 l
1824 2242 l
1788 2232 l
1753 2220 l
1735 2212 l
1722 2198 l
1717 2188 l
1716 2177 l
1718 2166 l
1722 2155 l
1726 2145 l
1731 2134 l
1735 2123 l
1740 2112 l
1744 2102 l
1748 2091 l
1752 2080 l
1756 2069 l
1760 2059 l
1763 2048 l
1767 2037 l
1770 2026 l
1773 2016 l
1776 2005 l
1778 1994 l
1781 1983 l
1784 1972 l
1786 1962 l
1788 1951 l
1791 1940 l
1793 1929 l
1795 1919 l
1797 1908 l
1799 1897 l
1800 1886 l
1802 1876 l
1804 1865 l
1805 1854 l
1807 1843 l
1808 1833 l
1809 1822 l
1810 1811 l
1812 1800 l
1813 1790 l
1814 1779 l
1814 1768 l
1815 1759 l
s 2007 1505 m
1423 1505 l
s 1423 1505 m
1423  489 l
s 1423  489 m
2007  489 l
s 2007  489 m
2007 1505 l
s 1664 1251 m
1665 1245 l
1665 1239 l
1665 1232 l
1666 1226 l
1666 1219 l
1666 1218 l
s 1668 1185 m
1669 1180 l
1669 1174 l
1670 1168 l
1670 1161 l
1671 1155 l
1671 1152 l
s 1673 1118 m
1674 1116 l
1674 1109 l
1675 1103 l
1675 1097 l
1676 1090 l
1676 1085 l
s 1679 1052 m
1679 1051 l
1680 1045 l
1680 1038 l
1681 1032 l
1681 1025 l
1682 1019 l
1682 1019 l
s 1685  986 m
1685  980 l
1686  974 l
1686  967 l
1687  961 l
1687  954 l
1687  952 l
s 1690  919 m
1691  916 l
1691  909 l
1692  903 l
1692  896 l
1693  890 l
1693  886 l
s 1695  853 m
1696  851 l
1696  845 l
1697  838 l
1697  832 l
1697  825 l
1698  819 l
s 1700  786 m
1700  780 l
1701  774 l
1701  767 l
1701  761 l
1702  754 l
1702  753 l
s 1703  720 m
1704  716 l
1704  709 l
1704  703 l
1704  696 l
1704  690 l
1705  686 l
s 1705  653 m
1705  651 l
1705  644 l
1705  638 l
1705  632 l
1705  625 l
1705  620 l
s 1705  586 m
1705  580 l
1705  573 l
1704  567 l
1704  561 l
1704  554 l
1704  553 l
s 1702  520 m
1702  515 l
1701  509 l
1701  502 l
1700  496 l
1700  489 l
s 1496 1505 m
1423 1505 l
s 1423 1455 m
1447 1455 l
s 1447 1404 m
1423 1404 l
s 1423 1353 m
1447 1353 l
s 1447 1302 m
1423 1302 l
s 1423 1251 m
1496 1251 l
s 1447 1201 m
1423 1201 l
s 1423 1150 m
1447 1150 l
s 1447 1099 m
1423 1099 l
s 1423 1048 m
1447 1048 l
s 1496  997 m
1423  997 l
s 1423  947 m
1447  947 l
s 1447  896 m
1423  896 l
s 1423  845 m
1447  845 l
s 1447  794 m
1423  794 l
s 1423  743 m
1496  743 l
s 1447  693 m
1423  693 l
s 1423  642 m
1447  642 l
s 1447  591 m
1423  591 l
s 1423  540 m
1447  540 l
s 1496  489 m
1423  489 l
s 1382 1508 m
1380 1514 l
1374 1518 l
1364 1520 l
1358 1520 l
1348 1518 l
1341 1514 l
1339 1508 l
1339 1503 l
1341 1497 l
1348 1493 l
1358 1491 l
1364 1491 l
1374 1493 l
1380 1497 l
1382 1503 l
1382 1508 l
s 1382 1508 m
1380 1512 l
1378 1514 l
1374 1516 l
1364 1518 l
1358 1518 l
1348 1516 l
1343 1514 l
1341 1512 l
1339 1508 l
s 1339 1503 m
1341 1499 l
1343 1497 l
1348 1495 l
1358 1493 l
1364 1493 l
1374 1495 l
1378 1497 l
1380 1499 l
1382 1503 l
s 1374 1305 m
1372 1303 l
1370 1305 l
1372 1307 l
1374 1307 l
1378 1305 l
1380 1303 l
1382 1296 l
1382 1288 l
1380 1282 l
1378 1280 l
1374 1278 l
1370 1278 l
1366 1280 l
1362 1286 l
1358 1296 l
1356 1300 l
1352 1305 l
1345 1307 l
1339 1307 l
s 1382 1288 m
1380 1284 l
1378 1282 l
1374 1280 l
1370 1280 l
1366 1282 l
1362 1288 l
1358 1296 l
s 1343 1307 m
1345 1305 l
1345 1300 l
1341 1290 l
1341 1284 l
1343 1280 l
1345 1278 l
s 1345 1300 m
1339 1290 l
1339 1282 l
1341 1280 l
1345 1278 l
1350 1278 l
s 1382 1254 m
1380 1260 l
1374 1264 l
1364 1266 l
1358 1266 l
1348 1264 l
1341 1260 l
1339 1254 l
1339 1249 l
1341 1243 l
1348 1239 l
1358 1237 l
1364 1237 l
1374 1239 l
1380 1243 l
1382 1249 l
1382 1254 l
s 1382 1254 m
1380 1258 l
1378 1260 l
1374 1262 l
1364 1264 l
1358 1264 l
1348 1262 l
1343 1260 l
1341 1258 l
1339 1254 l
s 1339 1249 m
1341 1245 l
1343 1243 l
1348 1241 l
1358 1239 l
1364 1239 l
1374 1241 l
1378 1243 l
1380 1245 l
1382 1249 l
s 1382 1213 m
1380 1219 l
1374 1223 l
1364 1225 l
1358 1225 l
1348 1223 l
1341 1219 l
1339 1213 l
1339 1209 l
1341 1202 l
1348 1198 l
1358 1196 l
1364 1196 l
1374 1198 l
1380 1202 l
1382 1209 l
1382 1213 l
s 1382 1213 m
1380 1217 l
1378 1219 l
1374 1221 l
1364 1223 l
1358 1223 l
1348 1221 l
1343 1219 l
1341 1217 l
1339 1213 l
s 1339 1209 m
1341 1205 l
1343 1202 l
1348 1200 l
1358 1198 l
1364 1198 l
1374 1200 l
1378 1202 l
1380 1205 l
1382 1209 l
s 1378 1034 m
1339 1034 l
s 1382 1032 m
1339 1032 l
s 1382 1032 m
1352 1055 l
1352 1022 l
s 1339 1040 m
1339 1026 l
s 1382 1000 m
1380 1006 l
1374 1010 l
1364 1012 l
1358 1012 l
1348 1010 l
1341 1006 l
1339 1000 l
1339  995 l
1341  989 l
1348  985 l
1358  983 l
1364  983 l
1374  985 l
1380  989 l
1382  995 l
1382 1000 l
s 1382 1000 m
1380 1004 l
1378 1006 l
1374 1008 l
1364 1010 l
1358 1010 l
1348 1008 l
1343 1006 l
1341 1004 l
1339 1000 l
s 1339  995 m
1341  991 l
1343  989 l
1348  987 l
1358  985 l
1364  985 l
1374  987 l
1378  989 l
1380  991 l
1382  995 l
s 1382  959 m
1380  965 l
1374  969 l
1364  971 l
1358  971 l
1348  969 l
1341  965 l
1339  959 l
1339  955 l
1341  948 l
1348  944 l
1358  942 l
1364  942 l
1374  944 l
1380  948 l
1382  955 l
1382  959 l
s 1382  959 m
1380  963 l
1378  965 l
1374  967 l
1364  969 l
1358  969 l
1348  967 l
1343  965 l
1341  963 l
1339  959 l
s 1339  955 m
1341  951 l
1343  948 l
1348  946 l
1358  944 l
1364  944 l
1374  946 l
1378  948 l
1380  951 l
1382  955 l
s 1376  774 m
1374  776 l
1372  774 l
1374  772 l
1376  772 l
1380  774 l
1382  778 l
1382  784 l
1380  790 l
1376  795 l
1372  797 l
1364  799 l
1352  799 l
1345  797 l
1341  792 l
1339  786 l
1339  782 l
1341  776 l
1345  772 l
1352  770 l
1354  770 l
1360  772 l
1364  776 l
1366  782 l
1366  784 l
1364  790 l
1360  795 l
1354  797 l
s 1382  784 m
1380  788 l
1376  792 l
1372  795 l
1364  797 l
1352  797 l
1345  795 l
1341  790 l
1339  786 l
s 1339  782 m
1341  778 l
1345  774 l
1352  772 l
1354  772 l
1360  774 l
1364  778 l
1366  782 l
s 1382  746 m
1380  752 l
1374  756 l
1364  758 l
1358  758 l
1348  756 l
1341  752 l
1339  746 l
1339  741 l
1341  735 l
1348  731 l
1358  729 l
1364  729 l
1374  731 l
1380  735 l
1382  741 l
1382  746 l
s 1382  746 m
1380  750 l
1378  752 l
1374  754 l
1364  756 l
1358  756 l
1348  754 l
1343  752 l
1341  750 l
1339  746 l
s 1339  741 m
1341  737 l
1343  735 l
1348  733 l
1358  731 l
1364  731 l
1374  733 l
1378  735 l
1380  737 l
1382  741 l
s 1382  705 m
1380  711 l
1374  715 l
1364  717 l
1358  717 l
1348  715 l
1341  711 l
1339  705 l
1339  701 l
1341  694 l
1348  690 l
1358  688 l
1364  688 l
1374  690 l
1380  694 l
1382  701 l
1382  705 l
s 1382  705 m
1380  709 l
1378  711 l
1374  713 l
1364  715 l
1358  715 l
1348  713 l
1343  711 l
1341  709 l
1339  705 l
s 1339  701 m
1341  697 l
1343  694 l
1348  692 l
1358  690 l
1364  690 l
1374  692 l
1378  694 l
1380  697 l
1382  701 l
s 1382  534 m
1380  541 l
1376  543 l
1370  543 l
1366  541 l
1364  534 l
1364  526 l
1366  520 l
1370  518 l
1376  518 l
1380  520 l
1382  526 l
1382  534 l
s 1382  534 m
1380  538 l
1376  541 l
1370  541 l
1366  538 l
1364  534 l
s 1364  526 m
1366  522 l
1370  520 l
1376  520 l
1380  522 l
1382  526 l
s 1364  534 m
1362  541 l
1360  543 l
1356  545 l
1348  545 l
1343  543 l
1341  541 l
1339  534 l
1339  526 l
1341  520 l
1343  518 l
1348  516 l
1356  516 l
1360  518 l
1362  520 l
1364  526 l
s 1364  534 m
1362  538 l
1360  541 l
1356  543 l
1348  543 l
1343  541 l
1341  538 l
1339  534 l
s 1339  526 m
1341  522 l
1343  520 l
1348  518 l
1356  518 l
1360  520 l
1362  522 l
1364  526 l
s 1382  492 m
1380  498 l
1374  502 l
1364  504 l
1358  504 l
1348  502 l
1341  498 l
1339  492 l
1339  487 l
1341  481 l
1348  477 l
1358  475 l
1364  475 l
1374  477 l
1380  481 l
1382  487 l
1382  492 l
s 1382  492 m
1380  496 l
1378  498 l
1374  500 l
1364  502 l
1358  502 l
1348  500 l
1343  498 l
1341  496 l
1339  492 l
s 1339  487 m
1341  483 l
1343  481 l
1348  479 l
1358  477 l
1364  477 l
1374  479 l
1378  481 l
1380  483 l
1382  487 l
s 1382  451 m
1380  457 l
1374  461 l
1364  463 l
1358  463 l
1348  461 l
1341  457 l
1339  451 l
1339  447 l
1341  440 l
1348  436 l
1358  434 l
1364  434 l
1374  436 l
1380  440 l
1382  447 l
1382  451 l
s 1382  451 m
1380  455 l
1378  457 l
1374  459 l
1364  461 l
1358  461 l
1348  459 l
1343  457 l
1341  455 l
1339  451 l
s 1339  447 m
1341  443 l
1343  440 l
1348  438 l
1358  436 l
1364  436 l
1374  438 l
1378  440 l
1380  443 l
1382  447 l
s 2007 1505 m
1933 1505 l
s 1982 1455 m
2007 1455 l
s 2007 1404 m
1982 1404 l
s 1982 1353 m
2007 1353 l
s 2007 1302 m
1982 1302 l
s 1933 1251 m
2007 1251 l
s 2007 1201 m
1982 1201 l
s 1982 1150 m
2007 1150 l
s 2007 1099 m
1982 1099 l
s 1982 1048 m
2007 1048 l
s 2007  997 m
1933  997 l
s 1982  947 m
2007  947 l
s 2007  896 m
1982  896 l
s 1982  845 m
2007  845 l
s 2007  794 m
1982  794 l
s 1933  743 m
2007  743 l
s 2007  693 m
1982  693 l
s 1982  642 m
2007  642 l
s 2007  591 m
1982  591 l
s 1982  540 m
2007  540 l
s 2007  489 m
1933  489 l
s 1423 1432 m
1423 1505 l
s 1446 1505 m
1446 1481 l
s 1469 1481 m
1469 1505 l
s 1493 1505 m
1493 1481 l
s 1516 1481 m
1516 1505 l
s 1539 1505 m
1539 1432 l
s 1563 1481 m
1563 1505 l
s 1586 1505 m
1586 1481 l
s 1610 1481 m
1610 1505 l
s 1633 1505 m
1633 1481 l
s 1656 1432 m
1656 1505 l
s 1680 1505 m
1680 1481 l
s 1703 1481 m
1703 1505 l
s 1726 1505 m
1726 1481 l
s 1750 1481 m
1750 1505 l
s 1773 1505 m
1773 1432 l
s 1796 1481 m
1796 1505 l
s 1820 1505 m
1820 1481 l
s 1843 1481 m
1843 1505 l
s 1867 1505 m
1867 1481 l
s 1890 1432 m
1890 1505 l
s 1913 1505 m
1913 1481 l
s 1937 1481 m
1937 1505 l
s 1960 1505 m
1960 1481 l
s 1983 1481 m
1983 1505 l
s 1416 1677 m
1416 1640 l
s 1433 1620 m
1435 1616 l
1441 1609 l
1398 1609 l
s 1439 1612 m
1398 1612 l
s 1398 1620 m
1398 1601 l
s 1402 1581 m
1400 1583 l
1398 1581 l
1400 1579 l
1402 1581 l
s 1441 1552 m
1439 1558 l
1433 1563 l
1423 1565 l
1416 1565 l
1406 1563 l
1400 1558 l
1398 1552 l
1398 1548 l
1400 1542 l
1406 1538 l
1416 1536 l
1423 1536 l
1433 1538 l
1439 1542 l
1441 1548 l
1441 1552 l
s 1441 1552 m
1439 1556 l
1437 1558 l
1433 1560 l
1423 1563 l
1416 1563 l
1406 1560 l
1402 1558 l
1400 1556 l
1398 1552 l
s 1398 1548 m
1400 1544 l
1402 1542 l
1406 1540 l
1416 1538 l
1423 1538 l
1433 1540 l
1437 1542 l
1439 1544 l
1441 1548 l
s 1533 1677 m
1533 1640 l
s 1558 1614 m
1556 1620 l
1550 1624 l
1539 1626 l
1533 1626 l
1523 1624 l
1517 1620 l
1515 1614 l
1515 1609 l
1517 1603 l
1523 1599 l
1533 1597 l
1539 1597 l
1550 1599 l
1556 1603 l
1558 1609 l
1558 1614 l
s 1558 1614 m
1556 1618 l
1554 1620 l
1550 1622 l
1539 1624 l
1533 1624 l
1523 1622 l
1519 1620 l
1517 1618 l
1515 1614 l
s 1515 1609 m
1517 1605 l
1519 1603 l
1523 1601 l
1533 1599 l
1539 1599 l
1550 1601 l
1554 1603 l
1556 1605 l
1558 1609 l
s 1519 1581 m
1517 1583 l
1515 1581 l
1517 1579 l
1519 1581 l
s 1558 1560 m
1537 1565 l
s 1537 1565 m
1541 1560 l
1544 1554 l
1544 1548 l
1541 1542 l
1537 1538 l
1531 1536 l
1527 1536 l
1521 1538 l
1517 1542 l
1515 1548 l
1515 1554 l
1517 1560 l
1519 1563 l
1523 1565 l
1525 1565 l
1527 1563 l
1525 1560 l
1523 1563 l
s 1544 1548 m
1541 1544 l
1537 1540 l
1531 1538 l
1527 1538 l
1521 1540 l
1517 1544 l
1515 1548 l
s 1558 1560 m
1558 1540 l
s 1556 1560 m
1556 1550 l
1558 1540 l
s 1675 1614 m
1673 1620 l
1666 1624 l
1656 1626 l
1650 1626 l
1640 1624 l
1634 1620 l
1632 1614 l
1632 1610 l
1634 1603 l
1640 1599 l
1650 1597 l
1656 1597 l
1666 1599 l
1673 1603 l
1675 1610 l
1675 1614 l
s 1675 1614 m
1673 1618 l
1671 1620 l
1666 1622 l
1656 1624 l
1650 1624 l
1640 1622 l
1636 1620 l
1634 1618 l
1632 1614 l
s 1632 1610 m
1634 1605 l
1636 1603 l
1640 1601 l
1650 1599 l
1656 1599 l
1666 1601 l
1671 1603 l
1673 1605 l
1675 1610 l
s 1636 1581 m
1634 1583 l
1632 1581 l
1634 1579 l
1636 1581 l
s 1675 1552 m
1673 1558 l
1666 1563 l
1656 1565 l
1650 1565 l
1640 1563 l
1634 1558 l
1632 1552 l
1632 1548 l
1634 1542 l
1640 1538 l
1650 1536 l
1656 1536 l
1666 1538 l
1673 1542 l
1675 1548 l
1675 1552 l
s 1675 1552 m
1673 1556 l
1671 1558 l
1666 1561 l
1656 1563 l
1650 1563 l
1640 1561 l
1636 1558 l
1634 1556 l
1632 1552 l
s 1632 1548 m
1634 1544 l
1636 1542 l
1640 1540 l
1650 1538 l
1656 1538 l
1666 1540 l
1671 1542 l
1673 1544 l
1675 1548 l
s 1791 1614 m
1789 1620 l
1783 1624 l
1773 1626 l
1767 1626 l
1757 1624 l
1751 1620 l
1749 1614 l
1749 1610 l
1751 1603 l
1757 1599 l
1767 1597 l
1773 1597 l
1783 1599 l
1789 1603 l
1791 1610 l
1791 1614 l
s 1791 1614 m
1789 1618 l
1787 1620 l
1783 1622 l
1773 1624 l
1767 1624 l
1757 1622 l
1753 1620 l
1751 1618 l
1749 1614 l
s 1749 1610 m
1751 1605 l
1753 1603 l
1757 1601 l
1767 1599 l
1773 1599 l
1783 1601 l
1787 1603 l
1789 1605 l
1791 1610 l
s 1753 1581 m
1751 1583 l
1749 1581 l
1751 1579 l
1753 1581 l
s 1791 1561 m
1771 1565 l
s 1771 1565 m
1775 1561 l
1777 1554 l
1777 1548 l
1775 1542 l
1771 1538 l
1765 1536 l
1761 1536 l
1755 1538 l
1751 1542 l
1749 1548 l
1749 1554 l
1751 1561 l
1753 1563 l
1757 1565 l
1759 1565 l
1761 1563 l
1759 1561 l
1757 1563 l
s 1777 1548 m
1775 1544 l
1771 1540 l
1765 1538 l
1761 1538 l
1755 1540 l
1751 1544 l
1749 1548 l
s 1791 1561 m
1791 1540 l
s 1789 1561 m
1789 1550 l
1791 1540 l
s 1900 1620 m
1902 1616 l
1908 1610 l
1865 1610 l
s 1906 1612 m
1865 1612 l
s 1865 1620 m
1865 1601 l
s 1870 1581 m
1868 1583 l
1865 1581 l
1868 1579 l
1870 1581 l
s 1908 1552 m
1906 1558 l
1900 1563 l
1890 1565 l
1884 1565 l
1874 1563 l
1868 1558 l
1865 1552 l
1865 1548 l
1868 1542 l
1874 1538 l
1884 1536 l
1890 1536 l
1900 1538 l
1906 1542 l
1908 1548 l
1908 1552 l
s 1908 1552 m
1906 1556 l
1904 1558 l
1900 1561 l
1890 1563 l
1884 1563 l
1874 1561 l
1870 1558 l
1868 1556 l
1865 1552 l
s 1865 1548 m
1868 1544 l
1870 1542 l
1874 1540 l
1884 1538 l
1890 1538 l
1900 1540 l
1904 1542 l
1906 1544 l
1908 1548 l
s 2017 1620 m
2019 1616 l
2025 1610 l
1982 1610 l
s 2023 1612 m
1982 1612 l
s 1982 1620 m
1982 1601 l
s 1986 1581 m
1984 1583 l
1982 1581 l
1984 1579 l
1986 1581 l
s 2025 1561 m
2005 1565 l
s 2005 1565 m
2009 1561 l
2011 1554 l
2011 1548 l
2009 1542 l
2005 1538 l
1999 1536 l
1995 1536 l
1988 1538 l
1984 1542 l
1982 1548 l
1982 1554 l
1984 1561 l
1986 1563 l
1990 1565 l
1993 1565 l
1995 1563 l
1993 1561 l
1990 1563 l
s 2011 1548 m
2009 1544 l
2005 1540 l
1999 1538 l
1995 1538 l
1988 1540 l
1984 1544 l
1982 1548 l
s 2025 1561 m
2025 1540 l
s 2023 1561 m
2023 1550 l
2025 1540 l
s 1423  489 m
1423  563 l
s 1446  514 m
1446  489 l
s 1469  489 m
1469  514 l
s 1493  514 m
1493  489 l
s 1516  489 m
1516  514 l
s 1539  563 m
1539  489 l
s 1563  489 m
1563  514 l
s 1586  514 m
1586  489 l
s 1610  489 m
1610  514 l
s 1633  514 m
1633  489 l
s 1656  489 m
1656  563 l
s 1680  514 m
1680  489 l
s 1703  489 m
1703  514 l
s 1726  514 m
1726  489 l
s 1750  489 m
1750  514 l
s 1773  563 m
1773  489 l
s 1796  489 m
1796  514 l
s 1820  514 m
1820  489 l
s 1843  489 m
1843  514 l
s 1867  514 m
1867  489 l
s 1890  489 m
1890  563 l
s 1913  514 m
1913  489 l
s 1937  489 m
1937  514 l
s 1960  514 m
1960  489 l
s 1983  489 m
1983  514 l
s 1663 1251 m
1665 1251 l
s 1665 1227 m
1667 1227 l
s 1667 1202 m
1669 1202 l
s 1669 1177 m
1671 1177 l
s 1671 1152 m
1673 1152 l
s 1673 1127 m
1675 1127 l
s 1676 1102 m
1678 1102 l
s 1679 1077 m
1681 1077 l
s 1681 1052 m
1683 1052 l
s 1684 1027 m
1686 1027 l
s 1687 1003 m
1689 1003 l
s 1691  978 m
1693  978 l
s 1694  953 m
1696  953 l
s 1698  928 m
1700  928 l
s 1701  904 m
1703  904 l
s 1705  879 m
1707  879 l
s 1709  854 m
1711  854 l
s 1713  830 m
1715  830 l
s 1718  805 m
1720  805 l
s 1722  780 m
1724  780 l
s 1727  756 m
1729  756 l
s 1731  731 m
1733  731 l
s 1736  707 m
1738  707 l
s 1741  682 m
1743  682 l
s 1747  658 m
1749  658 l
s 1752  633 m
1754  633 l
s 1757  609 m
1759  609 l
s 1763  585 m
1765  585 l
s 1769  560 m
1771  560 l
s 1775  536 m
1777  536 l
s 1781  512 m
1783  512 l
s 1660 1251 m
1661 1241 l
1662 1230 l
1662 1219 l
1663 1208 l
1664 1198 l
1665 1187 l
1667 1176 l
1668 1165 l
1670 1154 l
1672 1144 l
1674 1133 l
1677 1122 l
1681 1111 l
1685 1101 l
1691 1090 l
1698 1079 l
1708 1068 l
1719 1058 l
1737 1045 l
1757 1036 l
1793 1025 l
1829 1015 l
1869 1004 l
1894  993 l
1871  982 l
1849  972 l
1825  961 l
1802  950 l
1788  941 l
1776  928 l
1768  918 l
1761  907 l
1756  896 l
1752  885 l
s 1752  885 m
1749  875 l
1746  864 l
1744  853 l
1743  842 l
1741  832 l
1740  821 l
1739  810 l
1739  799 l
1739  789 l
1738  778 l
1738  767 l
1738  756 l
1738  746 l
1738  735 l
1739  724 l
1739  713 l
1740  702 l
1740  692 l
1741  681 l
1741  670 l
1742  659 l
1742  649 l
1743  638 l
1744  627 l
1745  616 l
1745  606 l
1746  595 l
1747  584 l
1748  573 l
1749  563 l
1750  552 l
1751  541 l
1752  530 l
1752  520 l
1753  509 l
1754  498 l
1755  489 l
s  367 1752 m
 324 1752 l
s  367 1750 m
 324 1750 l
s  355 1738 m
 338 1738 l
s  367 1758 m
 367 1725 l
 355 1725 l
 367 1727 l
s  347 1750 m
 347 1738 l
s  324 1758 m
 324 1725 l
 336 1725 l
 324 1727 l
s  375 1664 m
 371 1668 l
 365 1672 l
 357 1676 l
 347 1678 l
 338 1678 l
 328 1676 l
 320 1672 l
 314 1668 l
 310 1664 l
s  371 1668 m
 363 1672 l
 357 1674 l
 347 1676 l
 338 1676 l
 328 1674 l
 322 1672 l
 314 1668 l
s  361 1623 m
 355 1621 l
 367 1621 l
 361 1623 l
 365 1627 l
 367 1633 l
 367 1638 l
 365 1644 l
 361 1648 l
 357 1650 l
 351 1652 l
 340 1652 l
 334 1650 l
 330 1648 l
 326 1644 l
 324 1638 l
 324 1633 l
 326 1627 l
 330 1623 l
s  367 1638 m
 365 1642 l
 361 1646 l
 357 1648 l
 351 1650 l
 340 1650 l
 334 1648 l
 330 1646 l
 326 1642 l
 324 1638 l
s  340 1623 m
 324 1623 l
s  340 1621 m
 324 1621 l
s  340 1629 m
 340 1615 l
s  340 1603 m
 340 1578 l
 345 1578 l
 349 1580 l
 351 1582 l
 353 1586 l
 353 1593 l
 351 1599 l
 347 1603 l
 340 1605 l
 336 1605 l
 330 1603 l
 326 1599 l
 324 1593 l
 324 1589 l
 326 1582 l
 330 1578 l
s  340 1580 m
 347 1580 l
 351 1582 l
s  353 1593 m
 351 1597 l
 347 1601 l
 340 1603 l
 336 1603 l
 330 1601 l
 326 1597 l
 324 1593 l
s  367 1566 m
 324 1552 l
s  367 1564 m
 330 1552 l
s  367 1538 m
 324 1552 l
s  367 1570 m
 367 1558 l
s  367 1546 m
 367 1533 l
s  375 1525 m
 371 1521 l
 365 1517 l
 357 1513 l
 347 1511 l
 338 1511 l
 328 1513 l
 320 1517 l
 314 1521 l
 310 1525 l
s  371 1521 m
 363 1517 l
 357 1515 l
 347 1513 l
 338 1513 l
 328 1515 l
 322 1517 l
 314 1521 l
s 1932 2651 m
1928 2655 l
1922 2659 l
1913 2663 l
1903 2665 l
1895 2665 l
1885 2663 l
1877 2659 l
1870 2655 l
1866 2651 l
s 1928 2655 m
1919 2659 l
1913 2661 l
1903 2663 l
1895 2663 l
1885 2661 l
1879 2659 l
1870 2655 l
s 1905 2634 m
1903 2634 l
1903 2636 l
1905 2636 l
1907 2634 l
1909 2630 l
1909 2622 l
1907 2618 l
1905 2616 l
1901 2614 l
1887 2614 l
1883 2612 l
1881 2610 l
s 1905 2616 m
1887 2616 l
1883 2614 l
1881 2610 l
1881 2608 l
s 1901 2616 m
1899 2618 l
1897 2630 l
1895 2636 l
1891 2638 l
1887 2638 l
1883 2636 l
1881 2630 l
1881 2624 l
1883 2620 l
1887 2616 l
s 1897 2630 m
1895 2634 l
1891 2636 l
1887 2636 l
1883 2634 l
1881 2630 l
s 1932 2597 m
1928 2593 l
1922 2589 l
1913 2585 l
1903 2583 l
1895 2583 l
1885 2585 l
1877 2589 l
1870 2593 l
1866 2597 l
s 1928 2593 m
1919 2589 l
1913 2587 l
1903 2585 l
1895 2585 l
1885 2587 l
1879 2589 l
1870 2593 l
s 1932 1381 m
1928 1385 l
1922 1389 l
1913 1393 l
1903 1395 l
1895 1395 l
1885 1393 l
1877 1389 l
1870 1385 l
1866 1381 l
s 1928 1385 m
1919 1389 l
1913 1391 l
1903 1393 l
1895 1393 l
1885 1391 l
1879 1389 l
1870 1385 l
s 1924 1364 m
1881 1364 l
s 1924 1362 m
1881 1362 l
s 1903 1362 m
1907 1358 l
1909 1354 l
1909 1350 l
1907 1344 l
1903 1340 l
1897 1338 l
1893 1338 l
1887 1340 l
1883 1344 l
1881 1350 l
1881 1354 l
1883 1358 l
1887 1362 l
s 1909 1350 m
1907 1346 l
1903 1342 l
1897 1340 l
1893 1340 l
1887 1342 l
1883 1346 l
1881 1350 l
s 1924 1370 m
1924 1362 l
s 1932 1325 m
1928 1321 l
1922 1317 l
1913 1313 l
1903 1311 l
1895 1311 l
1885 1313 l
1877 1317 l
1870 1321 l
1866 1325 l
s 1928 1321 m
1919 1317 l
1913 1315 l
1903 1313 l
1895 1313 l
1885 1315 l
1879 1317 l
1870 1321 l
s  992 2016 m
 988 2020 l
 982 2024 l
 974 2028 l
 963 2030 l
 955 2030 l
 945 2028 l
 937 2024 l
 931 2020 l
 927 2016 l
s  988 2020 m
 980 2024 l
 974 2026 l
 963 2028 l
 955 2028 l
 945 2026 l
 939 2024 l
 931 2020 l
s  963 1979 m
 961 1981 l
 959 1979 l
 961 1977 l
 963 1977 l
 967 1981 l
 969 1985 l
 969 1991 l
 967 1997 l
 963 2001 l
 957 2003 l
 953 2003 l
 947 2001 l
 943 1997 l
 941 1991 l
 941 1987 l
 943 1981 l
 947 1977 l
s  969 1991 m
 967 1995 l
 963 1999 l
 957 2001 l
 953 2001 l
 947 1999 l
 943 1995 l
 941 1991 l
s  992 1965 m
 988 1960 l
 982 1956 l
 974 1952 l
 963 1950 l
 955 1950 l
 945 1952 l
 937 1956 l
 931 1960 l
 927 1965 l
s  988 1960 m
 980 1956 l
 974 1954 l
 963 1952 l
 955 1952 l
 945 1954 l
 939 1956 l
 931 1960 l
s 1080 2140 m
 495 2140 l
s  495 2140 m
 495 1124 l
s  495 1124 m
1080 1124 l
s 1080 1124 m
1080 2140 l
s  753 1886 m
 754 1880 l
 755 1874 l
 756 1867 l
 757 1861 l
 759 1854 l
 759 1854 l
s  765 1821 m
 766 1815 l
 767 1809 l
 768 1803 l
 769 1796 l
 771 1790 l
 771 1788 l
s  777 1755 m
 778 1751 l
 779 1744 l
 780 1738 l
 781 1732 l
 782 1725 l
 782 1722 l
s  787 1689 m
 787 1686 l
 788 1680 l
 789 1673 l
 790 1667 l
 790 1660 l
 791 1656 l
s  793 1623 m
 793 1622 l
 793 1615 l
 793 1609 l
 793 1602 l
 793 1596 l
 793 1590 l
s  791 1556 m
 790 1551 l
 789 1544 l
 788 1538 l
 787 1531 l
 786 1525 l
 785 1524 l
s  777 1491 m
 775 1486 l
 773 1480 l
 770 1473 l
 768 1467 l
 765 1460 l
 765 1460 l
s  750 1431 m
 748 1428 l
 744 1422 l
 740 1415 l
 736 1409 l
 732 1403 l
s  711 1377 m
 710 1376 l
 705 1370 l
 699 1363 l
 692 1357 l
 688 1353 l
s  663 1330 m
 657 1325 l
 649 1318 l
 640 1312 l
 637 1309 l
s  610 1290 m
 604 1286 l
 594 1279 l
 584 1273 l
 582 1272 l
s  553 1255 m
 551 1254 l
 539 1247 l
 527 1241 l
 524 1239 l
s  569 2140 m
 495 2140 l
s  495 2090 m
 520 2090 l
s  520 2039 m
 495 2039 l
s  495 1988 m
 520 1988 l
s  520 1937 m
 495 1937 l
s  495 1886 m
 569 1886 l
s  520 1836 m
 495 1836 l
s  495 1785 m
 520 1785 l
s  520 1734 m
 495 1734 l
s  495 1683 m
 520 1683 l
s  569 1632 m
 495 1632 l
s  495 1582 m
 520 1582 l
s  520 1531 m
 495 1531 l
s  495 1480 m
 520 1480 l
s  520 1429 m
 495 1429 l
s  495 1378 m
 569 1378 l
s  520 1328 m
 495 1328 l
s  495 1277 m
 520 1277 l
s  520 1226 m
 495 1226 l
s  495 1175 m
 520 1175 l
s  569 1124 m
 495 1124 l
s  455 2143 m
 453 2149 l
 447 2153 l
 437 2155 l
 431 2155 l
 420 2153 l
 414 2149 l
 412 2143 l
 412 2138 l
 414 2132 l
 420 2128 l
 431 2126 l
 437 2126 l
 447 2128 l
 453 2132 l
 455 2138 l
 455 2143 l
s  455 2143 m
 453 2147 l
 451 2149 l
 447 2151 l
 437 2153 l
 431 2153 l
 420 2151 l
 416 2149 l
 414 2147 l
 412 2143 l
s  412 2138 m
 414 2134 l
 416 2132 l
 420 2130 l
 431 2128 l
 437 2128 l
 447 2130 l
 451 2132 l
 453 2134 l
 455 2138 l
s  447 1940 m
 445 1938 l
 443 1940 l
 445 1942 l
 447 1942 l
 451 1940 l
 453 1938 l
 455 1931 l
 455 1923 l
 453 1917 l
 451 1915 l
 447 1913 l
 443 1913 l
 439 1915 l
 435 1921 l
 431 1931 l
 429 1935 l
 425 1940 l
 418 1942 l
 412 1942 l
s  455 1923 m
 453 1919 l
 451 1917 l
 447 1915 l
 443 1915 l
 439 1917 l
 435 1923 l
 431 1931 l
s  416 1942 m
 418 1940 l
 418 1935 l
 414 1925 l
 414 1919 l
 416 1915 l
 418 1913 l
s  418 1935 m
 412 1925 l
 412 1917 l
 414 1915 l
 418 1913 l
 422 1913 l
s  455 1889 m
 453 1895 l
 447 1899 l
 437 1901 l
 431 1901 l
 420 1899 l
 414 1895 l
 412 1889 l
 412 1884 l
 414 1878 l
 420 1874 l
 431 1872 l
 437 1872 l
 447 1874 l
 453 1878 l
 455 1884 l
 455 1889 l
s  455 1889 m
 453 1893 l
 451 1895 l
 447 1897 l
 437 1899 l
 431 1899 l
 420 1897 l
 416 1895 l
 414 1893 l
 412 1889 l
s  412 1884 m
 414 1880 l
 416 1878 l
 420 1876 l
 431 1874 l
 437 1874 l
 447 1876 l
 451 1878 l
 453 1880 l
 455 1884 l
s  455 1848 m
 453 1854 l
 447 1858 l
 437 1860 l
 431 1860 l
 420 1858 l
 414 1854 l
 412 1848 l
 412 1844 l
 414 1837 l
 420 1833 l
 431 1831 l
 437 1831 l
 447 1833 l
 453 1837 l
 455 1844 l
 455 1848 l
s  455 1848 m
 453 1852 l
 451 1854 l
 447 1856 l
 437 1858 l
 431 1858 l
 420 1856 l
 416 1854 l
 414 1852 l
 412 1848 l
s  412 1844 m
 414 1840 l
 416 1837 l
 420 1835 l
 431 1833 l
 437 1833 l
 447 1835 l
 451 1837 l
 453 1840 l
 455 1844 l
s  451 1669 m
 412 1669 l
s  455 1667 m
 412 1667 l
s  455 1667 m
 425 1690 l
 425 1657 l
s  412 1675 m
 412 1661 l
s  455 1635 m
 453 1641 l
 447 1645 l
 437 1647 l
 431 1647 l
 420 1645 l
 414 1641 l
 412 1635 l
 412 1630 l
 414 1624 l
 420 1620 l
 431 1618 l
 437 1618 l
 447 1620 l
 453 1624 l
 455 1630 l
 455 1635 l
s  455 1635 m
 453 1639 l
 451 1641 l
 447 1643 l
 437 1645 l
 431 1645 l
 420 1643 l
 416 1641 l
 414 1639 l
 412 1635 l
s  412 1630 m
 414 1626 l
 416 1624 l
 420 1622 l
 431 1620 l
 437 1620 l
 447 1622 l
 451 1624 l
 453 1626 l
 455 1630 l
s  455 1594 m
 453 1600 l
 447 1604 l
 437 1606 l
 431 1606 l
 420 1604 l
 414 1600 l
 412 1594 l
 412 1590 l
 414 1583 l
 420 1579 l
 431 1577 l
 437 1577 l
 447 1579 l
 453 1583 l
 455 1590 l
 455 1594 l
s  455 1594 m
 453 1598 l
 451 1600 l
 447 1602 l
 437 1604 l
 431 1604 l
 420 1602 l
 416 1600 l
 414 1598 l
 412 1594 l
s  412 1590 m
 414 1586 l
 416 1583 l
 420 1581 l
 431 1579 l
 437 1579 l
 447 1581 l
 451 1583 l
 453 1586 l
 455 1590 l
s  449 1409 m
 447 1411 l
 445 1409 l
 447 1407 l
 449 1407 l
 453 1409 l
 455 1413 l
 455 1419 l
 453 1425 l
 449 1430 l
 445 1432 l
 437 1434 l
 425 1434 l
 418 1432 l
 414 1427 l
 412 1421 l
 412 1417 l
 414 1411 l
 418 1407 l
 425 1405 l
 427 1405 l
 433 1407 l
 437 1411 l
 439 1417 l
 439 1419 l
 437 1425 l
 433 1430 l
 427 1432 l
s  455 1419 m
 453 1423 l
 449 1427 l
 445 1430 l
 437 1432 l
 425 1432 l
 418 1430 l
 414 1425 l
 412 1421 l
s  412 1417 m
 414 1413 l
 418 1409 l
 425 1407 l
 427 1407 l
 433 1409 l
 437 1413 l
 439 1417 l
s  455 1381 m
 453 1387 l
 447 1391 l
 437 1393 l
 431 1393 l
 420 1391 l
 414 1387 l
 412 1381 l
 412 1376 l
 414 1370 l
 420 1366 l
 431 1364 l
 437 1364 l
 447 1366 l
 453 1370 l
 455 1376 l
 455 1381 l
s  455 1381 m
 453 1385 l
 451 1387 l
 447 1389 l
 437 1391 l
 431 1391 l
 420 1389 l
 416 1387 l
 414 1385 l
 412 1381 l
s  412 1376 m
 414 1372 l
 416 1370 l
 420 1368 l
 431 1366 l
 437 1366 l
 447 1368 l
 451 1370 l
 453 1372 l
 455 1376 l
s  455 1340 m
 453 1346 l
 447 1350 l
 437 1352 l
 431 1352 l
 420 1350 l
 414 1346 l
 412 1340 l
 412 1336 l
 414 1329 l
 420 1325 l
 431 1323 l
 437 1323 l
 447 1325 l
 453 1329 l
 455 1336 l
 455 1340 l
s  455 1340 m
 453 1344 l
 451 1346 l
 447 1348 l
 437 1350 l
 431 1350 l
 420 1348 l
 416 1346 l
 414 1344 l
 412 1340 l
s  412 1336 m
 414 1332 l
 416 1329 l
 420 1327 l
 431 1325 l
 437 1325 l
 447 1327 l
 451 1329 l
 453 1332 l
 455 1336 l
s  455 1169 m
 453 1176 l
 449 1178 l
 443 1178 l
 439 1176 l
 437 1169 l
 437 1161 l
 439 1155 l
 443 1153 l
 449 1153 l
 453 1155 l
 455 1161 l
 455 1169 l
s  455 1169 m
 453 1173 l
 449 1176 l
 443 1176 l
 439 1173 l
 437 1169 l
s  437 1161 m
 439 1157 l
 443 1155 l
 449 1155 l
 453 1157 l
 455 1161 l
s  437 1169 m
 435 1176 l
 433 1178 l
 429 1180 l
 420 1180 l
 416 1178 l
 414 1176 l
 412 1169 l
 412 1161 l
 414 1155 l
 416 1153 l
 420 1151 l
 429 1151 l
 433 1153 l
 435 1155 l
 437 1161 l
s  437 1169 m
 435 1173 l
 433 1176 l
 429 1178 l
 420 1178 l
 416 1176 l
 414 1173 l
 412 1169 l
s  412 1161 m
 414 1157 l
 416 1155 l
 420 1153 l
 429 1153 l
 433 1155 l
 435 1157 l
 437 1161 l
s  455 1127 m
 453 1133 l
 447 1137 l
 437 1139 l
 431 1139 l
 420 1137 l
 414 1133 l
 412 1127 l
 412 1122 l
 414 1116 l
 420 1112 l
 431 1110 l
 437 1110 l
 447 1112 l
 453 1116 l
 455 1122 l
 455 1127 l
s  455 1127 m
 453 1131 l
 451 1133 l
 447 1135 l
 437 1137 l
 431 1137 l
 420 1135 l
 416 1133 l
 414 1131 l
 412 1127 l
s  412 1122 m
 414 1118 l
 416 1116 l
 420 1114 l
 431 1112 l
 437 1112 l
 447 1114 l
 451 1116 l
 453 1118 l
 455 1122 l
s  455 1086 m
 453 1092 l
 447 1096 l
 437 1098 l
 431 1098 l
 420 1096 l
 414 1092 l
 412 1086 l
 412 1082 l
 414 1075 l
 420 1071 l
 431 1069 l
 437 1069 l
 447 1071 l
 453 1075 l
 455 1082 l
 455 1086 l
s  455 1086 m
 453 1090 l
 451 1092 l
 447 1094 l
 437 1096 l
 431 1096 l
 420 1094 l
 416 1092 l
 414 1090 l
 412 1086 l
s  412 1082 m
 414 1078 l
 416 1075 l
 420 1073 l
 431 1071 l
 437 1071 l
 447 1073 l
 451 1075 l
 453 1078 l
 455 1082 l
s 1080 2140 m
1006 2140 l
s 1055 2090 m
1080 2090 l
s 1080 2039 m
1055 2039 l
s 1055 1988 m
1080 1988 l
s 1080 1937 m
1055 1937 l
s 1006 1886 m
1080 1886 l
s 1080 1836 m
1055 1836 l
s 1055 1785 m
1080 1785 l
s 1080 1734 m
1055 1734 l
s 1055 1683 m
1080 1683 l
s 1080 1632 m
1006 1632 l
s 1055 1582 m
1080 1582 l
s 1080 1531 m
1055 1531 l
s 1055 1480 m
1080 1480 l
s 1080 1429 m
1055 1429 l
s 1006 1378 m
1080 1378 l
s 1080 1328 m
1055 1328 l
s 1055 1277 m
1080 1277 l
s 1080 1226 m
1055 1226 l
s 1055 1175 m
1080 1175 l
s 1080 1124 m
1006 1124 l
s  495 2067 m
 495 2140 l
s  519 2140 m
 519 2116 l
s  542 2116 m
 542 2140 l
s  566 2140 m
 566 2116 l
s  589 2116 m
 589 2140 l
s  612 2140 m
 612 2067 l
s  636 2116 m
 636 2140 l
s  659 2140 m
 659 2116 l
s  682 2116 m
 682 2140 l
s  706 2140 m
 706 2116 l
s  729 2067 m
 729 2140 l
s  753 2140 m
 753 2116 l
s  776 2116 m
 776 2140 l
s  799 2140 m
 799 2116 l
s  823 2116 m
 823 2140 l
s  846 2140 m
 846 2067 l
s  869 2116 m
 869 2140 l
s  893 2140 m
 893 2116 l
s  916 2116 m
 916 2140 l
s  939 2140 m
 939 2116 l
s  963 2067 m
 963 2140 l
s  986 2140 m
 986 2116 l
s 1010 2116 m
1010 2140 l
s 1033 2140 m
1033 2116 l
s 1056 2116 m
1056 2140 l
s  489 2312 m
 489 2275 l
s  506 2255 m
 508 2251 l
 514 2244 l
 471 2244 l
s  512 2247 m
 471 2247 l
s  471 2255 m
 471 2236 l
s  475 2216 m
 473 2218 l
 471 2216 l
 473 2214 l
 475 2216 l
s  514 2187 m
 512 2193 l
 506 2198 l
 495 2200 l
 489 2200 l
 479 2198 l
 473 2193 l
 471 2187 l
 471 2183 l
 473 2177 l
 479 2173 l
 489 2171 l
 495 2171 l
 506 2173 l
 512 2177 l
 514 2183 l
 514 2187 l
s  514 2187 m
 512 2191 l
 510 2193 l
 506 2195 l
 495 2198 l
 489 2198 l
 479 2195 l
 475 2193 l
 473 2191 l
 471 2187 l
s  471 2183 m
 473 2179 l
 475 2177 l
 479 2175 l
 489 2173 l
 495 2173 l
 506 2175 l
 510 2177 l
 512 2179 l
 514 2183 l
s  606 2312 m
 606 2275 l
s  631 2249 m
 629 2255 l
 623 2259 l
 612 2261 l
 606 2261 l
 596 2259 l
 590 2255 l
 588 2249 l
 588 2244 l
 590 2238 l
 596 2234 l
 606 2232 l
 612 2232 l
 623 2234 l
 629 2238 l
 631 2244 l
 631 2249 l
s  631 2249 m
 629 2253 l
 627 2255 l
 623 2257 l
 612 2259 l
 606 2259 l
 596 2257 l
 592 2255 l
 590 2253 l
 588 2249 l
s  588 2244 m
 590 2240 l
 592 2238 l
 596 2236 l
 606 2234 l
 612 2234 l
 623 2236 l
 627 2238 l
 629 2240 l
 631 2244 l
s  592 2216 m
 590 2218 l
 588 2216 l
 590 2214 l
 592 2216 l
s  631 2195 m
 610 2200 l
s  610 2200 m
 614 2195 l
 616 2189 l
 616 2183 l
 614 2177 l
 610 2173 l
 604 2171 l
 600 2171 l
 594 2173 l
 590 2177 l
 588 2183 l
 588 2189 l
 590 2195 l
 592 2198 l
 596 2200 l
 598 2200 l
 600 2198 l
 598 2195 l
 596 2198 l
s  616 2183 m
 614 2179 l
 610 2175 l
 604 2173 l
 600 2173 l
 594 2175 l
 590 2179 l
 588 2183 l
s  631 2195 m
 631 2175 l
s  629 2195 m
 629 2185 l
 631 2175 l
s  748 2249 m
 746 2255 l
 739 2259 l
 729 2261 l
 723 2261 l
 713 2259 l
 707 2255 l
 705 2249 l
 705 2245 l
 707 2238 l
 713 2234 l
 723 2232 l
 729 2232 l
 739 2234 l
 746 2238 l
 748 2245 l
 748 2249 l
s  748 2249 m
 746 2253 l
 743 2255 l
 739 2257 l
 729 2259 l
 723 2259 l
 713 2257 l
 709 2255 l
 707 2253 l
 705 2249 l
s  705 2245 m
 707 2240 l
 709 2238 l
 713 2236 l
 723 2234 l
 729 2234 l
 739 2236 l
 743 2238 l
 746 2240 l
 748 2245 l
s  709 2216 m
 707 2218 l
 705 2216 l
 707 2214 l
 709 2216 l
s  748 2187 m
 746 2193 l
 739 2198 l
 729 2200 l
 723 2200 l
 713 2198 l
 707 2193 l
 705 2187 l
 705 2183 l
 707 2177 l
 713 2173 l
 723 2171 l
 729 2171 l
 739 2173 l
 746 2177 l
 748 2183 l
 748 2187 l
s  748 2187 m
 746 2191 l
 743 2193 l
 739 2196 l
 729 2198 l
 723 2198 l
 713 2196 l
 709 2193 l
 707 2191 l
 705 2187 l
s  705 2183 m
 707 2179 l
 709 2177 l
 713 2175 l
 723 2173 l
 729 2173 l
 739 2175 l
 743 2177 l
 746 2179 l
 748 2183 l
s  864 2249 m
 862 2255 l
 856 2259 l
 846 2261 l
 840 2261 l
 830 2259 l
 824 2255 l
 822 2249 l
 822 2245 l
 824 2238 l
 830 2234 l
 840 2232 l
 846 2232 l
 856 2234 l
 862 2238 l
 864 2245 l
 864 2249 l
s  864 2249 m
 862 2253 l
 860 2255 l
 856 2257 l
 846 2259 l
 840 2259 l
 830 2257 l
 826 2255 l
 824 2253 l
 822 2249 l
s  822 2245 m
 824 2240 l
 826 2238 l
 830 2236 l
 840 2234 l
 846 2234 l
 856 2236 l
 860 2238 l
 862 2240 l
 864 2245 l
s  826 2216 m
 824 2218 l
 822 2216 l
 824 2214 l
 826 2216 l
s  864 2196 m
 844 2200 l
s  844 2200 m
 848 2196 l
 850 2189 l
 850 2183 l
 848 2177 l
 844 2173 l
 838 2171 l
 834 2171 l
 828 2173 l
 824 2177 l
 822 2183 l
 822 2189 l
 824 2196 l
 826 2198 l
 830 2200 l
 832 2200 l
 834 2198 l
 832 2196 l
 830 2198 l
s  850 2183 m
 848 2179 l
 844 2175 l
 838 2173 l
 834 2173 l
 828 2175 l
 824 2179 l
 822 2183 l
s  864 2196 m
 864 2175 l
s  862 2196 m
 862 2185 l
 864 2175 l
s  973 2255 m
 975 2251 l
 981 2245 l
 938 2245 l
s  979 2247 m
 938 2247 l
s  938 2255 m
 938 2236 l
s  942 2216 m
 940 2218 l
 938 2216 l
 940 2214 l
 942 2216 l
s  981 2187 m
 979 2193 l
 973 2198 l
 963 2200 l
 957 2200 l
 947 2198 l
 940 2193 l
 938 2187 l
 938 2183 l
 940 2177 l
 947 2173 l
 957 2171 l
 963 2171 l
 973 2173 l
 979 2177 l
 981 2183 l
 981 2187 l
s  981 2187 m
 979 2191 l
 977 2193 l
 973 2196 l
 963 2198 l
 957 2198 l
 947 2196 l
 942 2193 l
 940 2191 l
 938 2187 l
s  938 2183 m
 940 2179 l
 942 2177 l
 947 2175 l
 957 2173 l
 963 2173 l
 973 2175 l
 977 2177 l
 979 2179 l
 981 2183 l
s 1090 2255 m
1092 2251 l
1098 2245 l
1055 2245 l
s 1096 2247 m
1055 2247 l
s 1055 2255 m
1055 2236 l
s 1059 2216 m
1057 2218 l
1055 2216 l
1057 2214 l
1059 2216 l
s 1098 2196 m
1078 2200 l
s 1078 2200 m
1082 2196 l
1084 2189 l
1084 2183 l
1082 2177 l
1078 2173 l
1072 2171 l
1067 2171 l
1061 2173 l
1057 2177 l
1055 2183 l
1055 2189 l
1057 2196 l
1059 2198 l
1063 2200 l
1065 2200 l
1067 2198 l
1065 2196 l
1063 2198 l
s 1084 2183 m
1082 2179 l
1078 2175 l
1072 2173 l
1067 2173 l
1061 2175 l
1057 2179 l
1055 2183 l
s 1098 2196 m
1098 2175 l
s 1096 2196 m
1096 2185 l
1098 2175 l
s  495 1124 m
 495 1198 l
s  519 1149 m
 519 1124 l
s  542 1124 m
 542 1149 l
s  566 1149 m
 566 1124 l
s  589 1124 m
 589 1149 l
s  612 1198 m
 612 1124 l
s  636 1124 m
 636 1149 l
s  659 1149 m
 659 1124 l
s  682 1124 m
 682 1149 l
s  706 1149 m
 706 1124 l
s  729 1124 m
 729 1198 l
s  753 1149 m
 753 1124 l
s  776 1124 m
 776 1149 l
s  799 1149 m
 799 1124 l
s  823 1124 m
 823 1149 l
s  846 1198 m
 846 1124 l
s  869 1124 m
 869 1149 l
s  893 1149 m
 893 1124 l
s  916 1124 m
 916 1149 l
s  939 1149 m
 939 1124 l
s  963 1124 m
 963 1198 l
s  986 1149 m
 986 1124 l
s 1010 1124 m
1010 1149 l
s 1033 1149 m
1033 1124 l
s 1056 1124 m
1056 1149 l
s  753 1886 m
 755 1886 l
s  758 1862 m
 760 1862 l
s  763 1838 m
 765 1838 l
s  769 1813 m
 771 1813 l
s  775 1789 m
 777 1789 l
s  782 1765 m
 784 1765 l
s  789 1741 m
 791 1741 l
s  796 1717 m
 798 1717 l
s  804 1693 m
 806 1693 l
s  813 1670 m
 815 1670 l
s  821 1646 m
 823 1646 l
s  830 1623 m
 832 1623 l
s  840 1600 m
 842 1600 l
s  849 1577 m
 851 1577 l
s  859 1554 m
 861 1554 l
s  870 1531 m
 872 1531 l
s  880 1509 m
 882 1509 l
s  891 1486 m
 893 1486 l
s  903 1464 m
 905 1464 l
s  914 1442 m
 916 1442 l
s  926 1420 m
 928 1420 l
s  938 1398 m
 940 1398 l
s  951 1376 m
 953 1376 l
s  963 1355 m
 965 1355 l
s  976 1333 m
 978 1333 l
s  990 1312 m
 992 1312 l
s 1003 1291 m
1005 1291 l
s 1017 1270 m
1019 1270 l
s 1031 1249 m
1033 1249 l
s 1045 1229 m
1047 1229 l
s 1059 1208 m
1061 1208 l
s 1074 1188 m
1076 1188 l
s  751 1886 m
 753 1876 l
 755 1865 l
 757 1854 l
 758 1843 l
 760 1833 l
 762 1822 l
 764 1811 l
 766 1800 l
 768 1790 l
 770 1779 l
 772 1768 l
 774 1757 l
 776 1746 l
 778 1736 l
 780 1725 l
 782 1714 l
 784 1703 l
 786 1693 l
 788 1682 l
 791 1671 l
 793 1660 l
 795 1650 l
 797 1639 l
 799 1628 l
 801 1617 l
 803 1607 l
 805 1596 l
 808 1585 l
 810 1574 l
 812 1563 l
 814 1553 l
 816 1542 l
 818 1531 l
 820 1520 l
 822 1510 l
 824 1499 l
 826 1488 l
 828 1477 l
 830 1467 l
 832 1456 l
 834 1445 l
 836 1434 l
 838 1424 l
 840 1413 l
 842 1402 l
 844 1391 l
 846 1381 l
 848 1370 l
 850 1359 l
 852 1348 l
 853 1337 l
 855 1327 l
 857 1316 l
 859 1305 l
 861 1294 l
 863 1284 l
 864 1273 l
 866 1262 l
 868 1251 l
 869 1241 l
 871 1230 l
 873 1219 l
 875 1208 l
 876 1198 l
 878 1187 l
 879 1176 l
 881 1165 l
 883 1155 l
 884 1144 l
 886 1133 l
 887 1124 l
s
saveobj restore
showpage
%
%Figure2
%
%!
%%Creator: jimi.phy.bnl.gov:theory (Theory Group)
%%Title: stdin
%%CreationDate: Mon Jun 29 11:19:25 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
.38 inch .35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
1606 1169 m
-5 6 rl
-3 5 rl
0 6 rl
3 5 rl
2 3 rl
8 2 rl
11 0 rl
11 -2 rl
22 -8 rl
s
1603 1172 m
-2 5 rl
0 11 rl
2 6 rl
s
1598 1215 m
8 -2 rl
5 -3 rl
19 -14 rl
14 -8 rl
11 -5 rl
s
1598 1213 m
8 -3 rl
5 -3 rl
19 -11 rl
s
1606 1251 m
-5 6 rl
-3 5 rl
0 6 rl
3 5 rl
2 3 rl
8 3 rl
11 0 rl
11 -3 rl
22 -8 rl
s
1603 1254 m
-2 6 rl
0 10 rl
2 6 rl
s
1598 1297 m
8 -2 rl
5 -3 rl
19 -13 rl
14 -9 rl
11 -5 rl
s
1598 1295 m
8 -3 rl
5 -3 rl
19 -10 rl
s
1606 1374 m
5 8 rl
6 -8 rl
s
1598 1366 m
13 14 rl
14 -14 rl
s
1611 1334 m
0 46 rl
s
1598 1467 m
0 -35 rl
3 -8 rl
5 -5 rl
-3 5 rl
-2 8 rl
0 35 rl
s
1636 1454 m
-35 0 rl
35 3 rl
s
1636 1427 m
-35 11 rl
35 -8 rl
s
1598 1552 m
0 -35 rl
3 -8 rl
5 -5 rl
-3 5 rl
-2 8 rl
0 35 rl
s
1636 1539 m
-35 0 rl
35 3 rl
s
1636 1512 m
-35 11 rl
35 -8 rl
s
1682 1174 m
86 0 rl
s
1719 1244 m
3 -2 rl
3 2 rl
-3 3 rl
-3 0 rl
-5 -5 rl
-3 -6 rl
0 -8 rl
3 -8 rl
5 -5 rl
8 -3 rl
6 0 rl
8 3 rl
5 5 rl
3 8 rl
0 6 rl
-3 8 rl
-5 5 rl
s
1711 1228 m
3 -5 rl
5 -6 rl
8 -2 rl
6 0 rl
8 2 rl
5 6 rl
3 5 rl
s
1711 1272 m
0 5 rl
3 9 rl
5 5 rl
8 3 rl
6 0 rl
8 -3 rl
5 -5 rl
3 -9 rl
0 -5 rl
-3 -8 rl
-5 -6 rl
-8 -2 rl
-6 0 rl
-8 2 rl
-5 6 rl
-3 8 rl
3 -5 rl
5 -6 rl
8 -3 rl
6 0 rl
8 3 rl
5 6 rl
3 5 rl
s
1749 1277 m
-3 6 rl
-5 5 rl
-8 3 rl
-6 0 rl
-8 -3 rl
-5 -5 rl
-3 -6 rl
s
1717 1331 m
-6 3 rl
11 0 rl
-5 -3 rl
-3 -2 rl
-3 -6 rl
0 -10 rl
3 -6 rl
3 -3 rl
5 0 rl
3 3 rl
2 6 rl
6 13 rl
3 5 rl
2 3 rl
s
1719 1304 m
3 3 rl
3 6 rl
5 13 rl
3 5 rl
3 3 rl
8 0 rl
2 -3 rl
3 -5 rl
0 -11 rl
-3 -5 rl
-2 -3 rl
-6 -3 rl
11 0 rl
-5 3 rl
s
1692 1396 m
0 5 rl
3 6 rl
5 2 rl
11 0 rl
14 -2 rl
8 -3 rl
5 -3 rl
8 -5 rl
3 -8 rl
0 -6 rl
-3 -5 rl
-5 -3 rl
-11 0 rl
-13 3 rl
-8 3 rl
-6 2 rl
-8 6 rl
-3 8 rl
3 -5 rl
8 -6 rl
6 -3 rl
8 -2 rl
13 -3 rl
11 0 rl
5 3 rl
3 2 rl
s
1749 1388 m
-3 5 rl
-8 6 rl
-5 2 rl
-8 3 rl
-14 3 rl
-11 0 rl
-5 -3 rl
-3 -3 rl
s
1719 1380 m
0 24 rl
s
1682 1420 m
86 0 rl
s
1700 1499 m
25 -43 rl
24 43 rl
s
1744 1544 m
2 -3 rl
3 3 rl
-3 2 rl
-2 -2 rl
s
1692 1571 m
0 11 rl
3 8 rl
5 3 rl
9 0 rl
5 -3 rl
3 -8 rl
0 -11 rl
-3 -8 rl
-5 -2 rl
-9 0 rl
-5 2 rl
-3 8 rl
3 -5 rl
5 -3 rl
9 0 rl
5 3 rl
3 5 rl
2 -8 rl
3 -2 rl
5 -3 rl
11 0 rl
6 3 rl
2 2 rl
3 8 rl
0 11 rl
-3 8 rl
-2 3 rl
-6 3 rl
-11 0 rl
-5 -3 rl
-3 -3 rl
-2 -8 rl
-3 6 rl
-5 2 rl
-9 0 rl
-5 -2 rl
-3 -6 rl
s
1717 1571 m
2 -5 rl
3 -3 rl
5 -2 rl
11 0 rl
6 2 rl
2 3 rl
3 5 rl
s
1749 1582 m
-3 6 rl
-2 2 rl
-6 3 rl
-11 0 rl
-5 -3 rl
-3 -2 rl
-2 -6 rl
s
2880 857 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 861 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2917 886 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2888 899 m
1 2 rl
2 -2 rl
-2 -2 rl
-1 0 rl
-4 2 rl
-2 2 rl
-2 6 rl
0 7 rl
2 6 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -9 rl
2 -4 rl
4 -4 rl
6 -2 rl
5 0 rl
s
2880 914 m
2 4 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -7 rl
s
2917 897 m
-2 2 rl
0 4 rl
3 9 rl
0 6 rl
-1 4 rl
s
2915 903 m
5 9 rl
0 8 rl
-2 2 rl
-3 2 rl
-4 0 rl
s
2880 1108 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 1112 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2917 1137 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2920 1167 m
-40 0 rl
29 -21 rl
0 31 rl
s
2884 1165 m
36 0 rl
s
2920 1160 m
0 13 rl
s
2880 1381 m
0 4 rl
2 6 rl
6 3 rl
9 2 rl
6 0 rl
10 -2 rl
5 -3 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1385 m
-2 4 rl
-1 2 rl
-4 1 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -1 rl
-2 -2 rl
-2 -4 rl
s
2917 1409 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2886 1445 m
2 -2 rl
1 2 rl
-1 2 rl
-6 -2 rl
-2 -4 rl
0 -6 rl
2 -6 rl
4 -4 rl
3 -2 rl
8 -1 rl
12 0 rl
6 1 rl
3 4 rl
2 6 rl
0 4 rl
-2 6 rl
-3 4 rl
-6 2 rl
-2 0 rl
-6 -2 rl
-4 -4 rl
-2 -6 rl
2 -8 rl
4 -4 rl
6 -2 rl
s
2880 1435 m
2 -4 rl
4 -4 rl
3 -2 rl
8 -2 rl
12 0 rl
6 2 rl
3 4 rl
2 4 rl
s
2920 1437 m
-2 4 rl
-3 4 rl
-6 2 rl
-2 0 rl
-6 -2 rl
-4 -4 rl
-2 -4 rl
s
2880 1653 m
0 4 rl
2 5 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -5 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1657 m
-2 3 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -3 rl
s
2917 1681 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 1703 m
0 8 rl
2 6 rl
4 2 rl
5 0 rl
4 -2 rl
2 -6 rl
0 -8 rl
-2 -6 rl
-4 -2 rl
-5 0 rl
-4 2 rl
-2 6 rl
2 -4 rl
4 -2 rl
5 0 rl
4 2 rl
2 4 rl
2 -6 rl
2 -2 rl
4 -2 rl
8 0 rl
4 2 rl
1 2 rl
2 6 rl
0 8 rl
-2 6 rl
-1 2 rl
-4 1 rl
-8 0 rl
-4 -1 rl
-2 -2 rl
-2 -6 rl
-2 4 rl
-4 2 rl
-5 0 rl
-4 -2 rl
-2 -4 rl
s
2897 1703 m
2 -4 rl
2 -2 rl
4 -2 rl
8 0 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1711 m
-2 4 rl
-1 2 rl
-4 2 rl
-8 0 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2888 1918 m
-2 4 rl
-6 6 rl
40 0 rl
s
2882 1926 m
38 0 rl
s
2920 1918 m
0 17 rl
s
2917 1948 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 1972 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -4 rl
2 -1 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 1 rl
2 4 rl
s
2920 1976 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2888 2190 m
-2 4 rl
-6 6 rl
40 0 rl
s
2882 2198 m
38 0 rl
s
2920 2190 m
0 18 rl
s
2917 2221 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2888 2234 m
1 2 rl
2 -2 rl
-2 -2 rl
-1 0 rl
-4 2 rl
-2 2 rl
-2 6 rl
0 7 rl
2 6 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -9 rl
2 -4 rl
4 -4 rl
6 -2 rl
5 0 rl
s
2880 2249 m
2 4 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -7 rl
s
2917 2232 m
-2 2 rl
0 4 rl
3 9 rl
0 6 rl
-1 4 rl
-2 2 rl
s
2915 2238 m
5 9 rl
0 8 rl
-2 2 rl
-3 2 rl
-4 0 rl
s
2888 2461 m
-2 4 rl
-6 6 rl
40 0 rl
s
2882 2469 m
38 0 rl
s
2920 2461 m
0 17 rl
s
2917 2491 m
1 -1 rl
2 1 rl
-2 2 rl
-1 -2 rl
s
2920 2522 m
-40 0 rl
29 -21 rl
0 31 rl
s
2884 2520 m
36 0 rl
s
2920 2514 m
0 14 rl
s
3010 1470 m
-49 -16 rl
0 -11 rl
s
3018 1451 m
-57 0 rl
57 19 rl
-57 19 rl
57 0 rl
s
2961 1492 m
57 0 rl
s
2961 1489 m
0 11 rl
s
3018 1443 m
0 17 rl
s
3018 1481 m
0 19 rl
s
3022 1507 m
-4 4 rl
-2 5 rl
0 4 rl
2 4 rl
2 2 rl
7 3 rl
8 0 rl
9 -3 rl
17 -6 rl
s
3020 1509 m
-2 4 rl
0 9 rl
2 4 rl
s
3016 1544 m
6 -2 rl
5 -3 rl
15 -10 rl
10 -7 rl
9 -4 rl
s
3016 1542 m
6 -3 rl
5 -2 rl
15 -8 rl
s
3022 1574 m
-4 4 rl
-2 4 rl
0 5 rl
2 4 rl
2 2 rl
7 2 rl
8 0 rl
9 -2 rl
17 -6 rl
s
3020 1576 m
-2 4 rl
0 9 rl
2 4 rl
s
3016 1611 m
6 -3 rl
5 -2 rl
15 -11 rl
10 -6 rl
9 -4 rl
s
3016 1608 m
6 -2 rl
5 -2 rl
15 -9 rl
s
2950 1670 m
5 -6 rl
9 -5 rl
10 -5 rl
14 -3 rl
11 0 rl
13 3 rl
11 5 rl
8 5 rl
6 6 rl
s
2955 1664 m
11 -5 rl
8 -3 rl
14 -2 rl
11 0 rl
13 2 rl
8 3 rl
11 5 rl
s
2969 1710 m
8 3 rl
-16 0 rl
8 -3 rl
-5 -5 rl
-3 -8 rl
0 -6 rl
3 -8 rl
5 -5 rl
5 -3 rl
8 -3 rl
14 0 rl
8 3 rl
6 3 rl
5 5 rl
3 8 rl
0 6 rl
-3 8 rl
-5 5 rl
s
2961 1691 m
3 -5 rl
5 -6 rl
5 -2 rl
8 -3 rl
14 0 rl
8 3 rl
6 2 rl
5 6 rl
3 5 rl
s
2996 1710 m
22 0 rl
s
2996 1713 m
22 0 rl
s
2996 1702 m
0 19 rl
s
2996 1731 m
0 33 rl
-5 0 rl
-6 -3 rl
-3 -3 rl
-2 -5 rl
0 -8 rl
2 -9 rl
6 -5 rl
8 -3 rl
5 0 rl
9 3 rl
5 5 rl
3 9 rl
0 5 rl
-3 8 rl
-5 6 rl
s
2996 1761 m
-8 0 rl
-6 -3 rl
s
2980 1745 m
2 -6 rl
6 -5 rl
8 -3 rl
5 0 rl
9 3 rl
5 5 rl
3 6 rl
s
2961 1768 m
57 19 rl
-57 19 rl
s
2961 1771 m
49 16 rl
s
2961 1762 m
0 17 rl
s
2961 1795 m
0 16 rl
s
2950 1812 m
5 6 rl
9 5 rl
10 5 rl
14 3 rl
11 0 rl
13 -3 rl
11 -5 rl
8 -5 rl
6 -6 rl
s
2955 1818 m
11 5 rl
8 3 rl
14 2 rl
11 0 rl
13 -2 rl
8 -3 rl
11 -5 rl
s
2807 729 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
6 -4 rl
1 -6 rl
0 -4 rl
-1 -6 rl
-6 -3 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -1 rl
9 -2 rl
6 0 rl
10 2 rl
4 1 rl
2 2 rl
1 4 rl
s
2847 733 m
-1 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2844 757 m
2 -2 rl
0 4 rl
-2 -2 rl
s
2807 781 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
6 -4 rl
1 -6 rl
0 -4 rl
-1 -5 rl
-6 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
2 2 rl
1 3 rl
s
2847 785 m
-1 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2296 683 m
-2 2 rl
-2 -2 rl
4 -2 rl
4 2 rl
2 2 rl
2 6 rl
0 6 rl
-2 5 rl
-4 4 rl
-6 2 rl
-4 0 rl
-6 -2 rl
-3 -4 rl
-2 -5 rl
0 -6 rl
2 -6 rl
3 -4 rl
-19 4 rl
0 19 rl
2 -9 rl
0 -10 rl
s
2277 697 m
2 3 rl
3 4 rl
6 2 rl
4 0 rl
6 -2 rl
4 -4 rl
2 -3 rl
s
2263 729 m
0 4 rl
2 6 rl
6 4 rl
10 2 rl
5 0 rl
10 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-6 -3 rl
-10 -2 rl
-5 0 rl
-10 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -1 rl
10 -2 rl
5 0 rl
10 2 rl
4 1 rl
2 2 rl
2 4 rl
s
2304 733 m
-2 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-5 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2300 757 m
2 -2 rl
2 2 rl
-2 2 rl
-2 -2 rl
s
2263 781 m
0 4 rl
2 6 rl
6 4 rl
10 2 rl
5 0 rl
10 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-6 -4 rl
-10 -2 rl
-5 0 rl
-10 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
10 -2 rl
5 0 rl
10 2 rl
4 2 rl
2 2 rl
2 3 rl
s
2304 785 m
-2 4 rl
-2 2 rl
-4 2 rl
-10 2 rl
-5 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1727 651 m
-2 4 rl
-6 5 rl
41 0 rl
s
1721 658 m
39 0 rl
s
1760 651 m
0 17 rl
s
1719 691 m
0 4 rl
2 6 rl
6 4 rl
10 2 rl
6 0 rl
9 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-6 -3 rl
-9 -2 rl
-6 0 rl
-10 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -1 rl
10 -2 rl
6 0 rl
9 2 rl
4 1 rl
2 2 rl
2 4 rl
s
1760 695 m
-2 4 rl
-2 2 rl
-4 2 rl
-9 2 rl
-6 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1719 729 m
0 4 rl
2 6 rl
6 4 rl
10 2 rl
6 0 rl
9 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-6 -3 rl
-9 -2 rl
-6 0 rl
-10 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
6 -3 rl
10 -2 rl
6 0 rl
9 2 rl
4 1 rl
2 2 rl
2 4 rl
s
1760 733 m
-2 4 rl
-2 2 rl
-4 2 rl
-9 2 rl
-6 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1756 757 m
2 -2 rl
0 4 rl
-2 -2 rl
s
1719 781 m
0 4 rl
2 6 rl
6 4 rl
10 2 rl
6 0 rl
9 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-6 -4 rl
-9 -2 rl
-6 0 rl
-10 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
6 -4 rl
10 -2 rl
6 0 rl
9 2 rl
4 2 rl
2 2 rl
2 3 rl
s
1760 785 m
-2 4 rl
-2 2 rl
-4 2 rl
-9 2 rl
-6 0 rl
-10 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
1183 653 m
-2 4 rl
-5 6 rl
40 0 rl
s
1178 661 m
38 0 rl
s
1216 653 m
0 18 rl
s
1208 683 m
-1 2 rl
-2 -2 rl
3 -2 rl
4 2 rl
2 2 rl
2 6 rl
0 6 rl
-2 5 rl
-4 4 rl
-5 2 rl
-4 0 rl
-6 -2 rl
-4 -4 rl
-2 -5 rl
0 -6 rl
2 -6 rl
4 -4 rl
-19 4 rl
0 19 rl
2 -9 rl
0 -10 rl
s
1189 697 m
2 3 rl
4 4 rl
6 2 rl
4 0 rl
5 -2 rl
4 -4 rl
2 -3 rl
s
1176 729 m
0 4 rl
2 6 rl
5 4 rl
10 2 rl
6 0 rl
9 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-6 -3 rl
-9 -2 rl
-6 0 rl
-10 2 rl
-5 3 rl
-2 6 rl
2 -4 rl
1 -2 rl
4 -1 rl
10 -2 rl
6 0 rl
9 2 rl
4 1 rl
2 2 rl
2 4 rl
s
1216 733 m
-2 4 rl
-2 2 rl
-4 2 rl
-9 2 rl
-6 0 rl
-10 -2 rl
-4 -2 rl
-1 -2 rl
-2 -4 rl
s
1212 757 m
2 -2 rl
2 2 rl
-2 2 rl
-2 -2 rl
s
1176 781 m
0 4 rl
2 6 rl
5 4 rl
10 2 rl
6 0 rl
9 -2 rl
6 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-6 -4 rl
-9 -2 rl
-6 0 rl
-10 2 rl
-5 4 rl
-2 5 rl
2 -3 rl
1 -2 rl
4 -2 rl
10 -2 rl
6 0 rl
9 2 rl
4 2 rl
2 2 rl
2 3 rl
s
1216 785 m
-2 4 rl
-2 2 rl
-4 2 rl
-9 2 rl
-6 0 rl
-10 -2 rl
-4 -2 rl
-1 -2 rl
-2 -4 rl
s
2133 539 m
-6 -3 rl
-5 -8 rl
-3 -8 rl
0 -11 rl
3 -5 rl
-16 0 rl
s
2106 501 m
27 0 rl
8 3 rl
5 8 rl
3 8 rl
0 8 rl
-3 5 rl
-3 3 rl
-5 3 rl
-5 0 rl
-8 -3 rl
-6 -8 rl
-3 -8 rl
0 -8 rl
3 -6 rl
3 -2 rl
5 -3 rl
s
2133 501 m
5 3 rl
5 8 rl
3 8 rl
0 11 rl
-3 5 rl
s
2046 471 m
5 6 rl
6 8 rl
5 11 rl
3 13 rl
0 11 rl
-3 13 rl
-5 11 rl
-6 8 rl
-5 6 rl
s
2051 477 m
6 10 rl
2 9 rl
3 13 rl
0 11 rl
-3 13 rl
-2 9 rl
-6 10 rl
s
2035 539 m
0 -38 rl
11 0 rl
s
2038 501 m
0 38 rl
s
2035 509 m
-5 -5 rl
-9 -3 rl
-5 0 rl
-8 3 rl
-3 5 rl
0 30 rl
s
2016 501 m
-5 3 rl
-3 5 rl
0 30 rl
s
2046 539 m
-19 0 rl
s
2016 539 m
-19 0 rl
s
1984 539 m
0 -57 rl
10 0 rl
s
1986 482 m
0 57 rl
s
1984 509 m
-6 -5 rl
-5 -3 rl
-6 0 rl
-8 3 rl
-5 5 rl
-3 8 rl
0 6 rl
3 8 rl
5 5 rl
8 3 rl
6 0 rl
5 -3 rl
6 -5 rl
s
1967 501 m
-5 3 rl
-5 5 rl
-3 8 rl
0 6 rl
3 8 rl
5 5 rl
5 3 rl
s
1950 471 m
-5 6 rl
-6 8 rl
-5 11 rl
-3 13 rl
0 11 rl
3 13 rl
5 11 rl
6 8 rl
5 6 rl
s
1945 477 m
-6 10 rl
-2 9 rl
-3 13 rl
0 11 rl
3 13 rl
2 9 rl
6 10 rl
s
2827 850 m
-32 0 rl
s
2827 850 m
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-32 0 rl
32 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-32 0 rl
32 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-32 0 rl
32 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-32 0 rl
32 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-32 0 rl
32 0 rl
0 67 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-16 0 rl
16 0 rl
0 68 rl
-32 0 rl
32 0 rl
s
2827 850 m
0 33 rl
s
2827 850 m
-109 0 rl
0 16 rl
0 -16 rl
-108 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 33 rl
0 -33 rl
-108 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 16 rl
0 -16 rl
-108 0 rl
0 33 rl
0 -33 rl
-109 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 16 rl
0 -16 rl
-108 0 rl
0 16 rl
0 -16 rl
-109 0 rl
0 33 rl
0 -33 rl
32 0 rl
s
1196 850 m
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
32 0 rl
-32 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
32 0 rl
-32 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
32 0 rl
-32 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
32 0 rl
-32 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
32 0 rl
-32 0 rl
0 67 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
16 0 rl
-16 0 rl
0 68 rl
32 0 rl
-32 0 rl
s
2827 2481 m
0 -32 rl
s
2827 2481 m
-109 0 rl
0 -16 rl
0 16 rl
-108 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -32 rl
0 32 rl
-108 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -16 rl
0 16 rl
-108 0 rl
0 -32 rl
0 32 rl
-109 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -16 rl
0 16 rl
-108 0 rl
0 -16 rl
0 16 rl
-109 0 rl
0 -32 rl
0 32 rl
s
2786 941 m
0 0 rl
s
2778 944 m
15 0 rl
s
2776 946 m
20 0 rl
s
2775 949 m
22 0 rl
s
2775 952 m
22 0 rl
s
2775 955 m
22 0 rl
s
2776 958 m
20 0 rl
s
2779 961 m
14 0 rl
s
2786 964 m
0 0 rl
-4 -1 rl
-3 -2 rl
-2 -2 rl
-2 -3 rl
0 -4 rl
0 -3 rl
2 -4 rl
2 -2 rl
3 -2 rl
4 0 rl
3 0 rl
4 2 rl
2 2 rl
2 4 rl
0 3 rl
0 4 rl
-2 3 rl
-2 2 rl
-4 2 rl
-3 0 rl
s
2786 1009 m
0 0 rl
s
2778 1012 m
15 0 rl
s
2776 1014 m
20 0 rl
s
2775 1017 m
22 0 rl
s
2775 1020 m
22 0 rl
s
2775 1023 m
22 0 rl
s
2776 1026 m
20 0 rl
s
2779 1029 m
14 0 rl
s
2786 1032 m
0 0 rl
-4 -1 rl
-3 -2 rl
-2 -2 rl
-2 -3 rl
0 -4 rl
0 -3 rl
2 -4 rl
2 -2 rl
3 -2 rl
4 0 rl
3 0 rl
4 2 rl
2 2 rl
2 4 rl
0 3 rl
0 4 rl
-2 3 rl
-2 2 rl
-4 2 rl
-3 0 rl
s
2738 1077 m
0 0 rl
s
2730 1080 m
16 0 rl
s
2728 1082 m
20 0 rl
s
2727 1085 m
22 0 rl
s
2727 1088 m
22 0 rl
s
2727 1091 m
22 0 rl
s
2728 1094 m
20 0 rl
s
2731 1097 m
14 0 rl
s
2738 1100 m
0 0 rl
-4 -1 rl
-3 -2 rl
-2 -2 rl
-2 -3 rl
0 -4 rl
0 -4 rl
2 -3 rl
2 -2 rl
3 -2 rl
4 0 rl
4 0 rl
3 2 rl
2 2 rl
2 3 rl
0 4 rl
0 4 rl
-2 3 rl
-2 2 rl
-3 2 rl
-4 0 rl
s
2724 1145 m
0 0 rl
s
2716 1147 m
15 0 rl
s
2714 1150 m
20 0 rl
s
2713 1153 m
22 0 rl
s
2713 1156 m
22 0 rl
s
2713 1159 m
22 0 rl
s
2714 1162 m
20 0 rl
s
2717 1165 m
14 0 rl
s
2724 1168 m
0 0 rl
-4 -1 rl
-3 -2 rl
-2 -2 rl
-2 -4 rl
0 -3 rl
0 -4 rl
2 -3 rl
2 -2 rl
3 -2 rl
4 0 rl
3 0 rl
4 2 rl
2 2 rl
2 3 rl
0 4 rl
0 3 rl
-2 4 rl
-2 2 rl
-4 2 rl
-3 0 rl
s
2733 1213 m
0 0 rl
s
2725 1215 m
15 0 rl
s
2723 1218 m
19 0 rl
s
2722 1221 m
22 0 rl
s
2721 1224 m
23 0 rl
s
2722 1227 m
22 0 rl
s
2723 1230 m
19 0 rl
s
2725 1233 m
15 0 rl
s
2733 1236 m
0 0 rl
-4 -1 rl
-3 -2 rl
-3 -2 rl
-1 -4 rl
-1 -3 rl
1 -4 rl
1 -3 rl
3 -2 rl
3 -2 rl
4 0 rl
3 0 rl
3 2 rl
3 2 rl
1 3 rl
1 4 rl
-1 3 rl
-1 4 rl
-3 2 rl
-3 2 rl
-3 0 rl
s
2722 1281 m
0 0 rl
s
2714 1283 m
15 0 rl
s
2712 1286 m
20 0 rl
s
2711 1289 m
22 0 rl
s
2710 1292 m
23 0 rl
s
2711 1295 m
22 0 rl
s
2712 1298 m
19 0 rl
s
2714 1301 m
15 0 rl
s
2722 1304 m
0 0 rl
-4 -1 rl
-3 -2 rl
-2 -2 rl
-2 -4 rl
-1 -3 rl
1 -4 rl
2 -3 rl
2 -2 rl
3 -2 rl
4 0 rl
3 0 rl
3 2 rl
3 2 rl
1 3 rl
1 4 rl
-1 3 rl
-1 4 rl
-3 2 rl
-3 2 rl
-3 0 rl
s
2734 1349 m
0 0 rl
s
2726 1351 m
15 0 rl
s
2724 1354 m
20 0 rl
s
2723 1357 m
22 0 rl
s
2722 1360 m
23 0 rl
s
2723 1363 m
22 0 rl
s
2724 1366 m
19 0 rl
s
2726 1369 m
15 0 rl
s
2734 1371 m
0 0 rl
-4 0 rl
-3 -2 rl
-3 -2 rl
-1 -4 rl
-1 -3 rl
1 -4 rl
1 -3 rl
3 -2 rl
3 -2 rl
4 0 rl
3 0 rl
3 2 rl
3 2 rl
1 3 rl
1 4 rl
-1 3 rl
-1 4 rl
-3 2 rl
-3 2 rl
-3 0 rl
s
2696 1417 m
0 0 rl
s
2688 1419 m
15 0 rl
s
2686 1422 m
19 0 rl
s
2685 1425 m
22 0 rl
s
2684 1428 m
23 0 rl
s
2685 1431 m
22 0 rl
s
2686 1434 m
19 0 rl
s
2688 1437 m
15 0 rl
s
2696 1439 m
0 0 rl
-4 0 rl
-3 -2 rl
-3 -2 rl
-1 -4 rl
-1 -3 rl
1 -4 rl
1 -3 rl
3 -2 rl
3 -2 rl
4 0 rl
3 0 rl
3 2 rl
3 2 rl
1 3 rl
1 4 rl
-1 3 rl
-1 4 rl
-3 2 rl
-3 2 rl
-3 0 rl
s
2723 1484 m
0 0 rl
s
2715 1487 m
15 0 rl
s
2713 1490 m
20 0 rl
s
2712 1493 m
22 0 rl
s
2711 1496 m
23 0 rl
s
2712 1499 m
22 0 rl
s
2713 1502 m
19 0 rl
s
2716 1505 m
14 0 rl
s
2723 1507 m
0 0 rl
-4 0 rl
-3 -2 rl
-2 -3 rl
-2 -3 rl
-1 -3 rl
1 -4 rl
2 -3 rl
2 -2 rl
3 -2 rl
4 -1 rl
3 1 rl
3 2 rl
3 2 rl
2 3 rl
0 4 rl
0 3 rl
-2 3 rl
-3 3 rl
-3 2 rl
-3 0 rl
s
2746 1552 m
0 0 rl
s
2738 1555 m
15 0 rl
s
2736 1558 m
19 0 rl
s
2735 1561 m
22 0 rl
s
2734 1564 m
23 0 rl
s
2735 1567 m
22 0 rl
s
2736 1570 m
19 0 rl
s
2738 1573 m
15 0 rl
s
2746 1575 m
0 0 rl
s
2746 1575 m
-4 0 rl
-3 -2 rl
-3 -3 rl
-1 -3 rl
-1 -3 rl
1 -4 rl
1 -3 rl
3 -2 rl
3 -2 rl
4 -1 rl
3 1 rl
3 2 rl
3 2 rl
1 3 rl
1 4 rl
-1 3 rl
-1 3 rl
-3 3 rl
-3 2 rl
-3 0 rl
s
2728 1620 m
0 0 rl
s
2721 1623 m
15 0 rl
s
2718 1626 m
20 0 rl
s
2717 1629 m
22 0 rl
s
2717 1632 m
23 0 rl
s
2717 1635 m
22 0 rl
s
2719 1638 m
19 0 rl
s
2721 1640 m
14 0 rl
s
2728 1643 m
0 0 rl
-3 0 rl
-3 -2 rl
-3 -3 rl
-2 -3 rl
0 -3 rl
0 -4 rl
2 -3 rl
3 -2 rl
3 -2 rl
3 -1 rl
4 1 rl
3 2 rl
2 2 rl
2 3 rl
1 4 rl
-1 3 rl
-2 3 rl
-2 3 rl
-3 2 rl
-4 0 rl
s
2748 1688 m
0 0 rl
s
2740 1691 m
15 0 rl
s
2738 1694 m
20 0 rl
s
2737 1697 m
22 0 rl
s
2736 1700 m
23 0 rl
s
2737 1703 m
22 0 rl
s
2738 1706 m
20 0 rl
s
2741 1708 m
14 0 rl
s
2748 1711 m
0 0 rl
-4 0 rl
-3 -2 rl
-2 -3 rl
-2 -3 rl
-1 -3 rl
1 -4 rl
2 -3 rl
2 -2 rl
3 -2 rl
4 -1 rl
3 1 rl
3 2 rl
3 2 rl
2 3 rl
0 4 rl
0 3 rl
-2 3 rl
-3 3 rl
-3 2 rl
-3 0 rl
s
2698 1756 m
0 0 rl
s
2690 1759 m
15 0 rl
s
2688 1762 m
20 0 rl
s
2687 1765 m
22 0 rl
s
2686 1768 m
23 0 rl
s
2687 1771 m
22 0 rl
s
2688 1774 m
19 0 rl
s
2691 1776 m
14 0 rl
s
2698 1779 m
0 0 rl
-4 0 rl
-3 -2 rl
-2 -3 rl
-2 -3 rl
-1 -3 rl
1 -4 rl
2 -3 rl
2 -2 rl
3 -2 rl
4 -1 rl
3 1 rl
3 2 rl
3 2 rl
2 3 rl
0 4 rl
0 3 rl
-2 3 rl
-3 3 rl
-3 2 rl
-3 0 rl
s
2591 1824 m
0 0 rl
s
2584 1827 m
15 0 rl
s
2581 1830 m
20 0 rl
s
2580 1833 m
22 0 rl
s
2580 1836 m
23 0 rl
s
2580 1839 m
22 0 rl
s
2581 1842 m
20 0 rl
s
2584 1844 m
14 0 rl
s
2591 1847 m
0 0 rl
-3 -1 rl
-3 -1 rl
-3 -3 rl
-2 -3 rl
0 -3 rl
0 -4 rl
2 -3 rl
3 -3 rl
3 -1 rl
3 -1 rl
4 1 rl
3 1 rl
2 3 rl
2 3 rl
1 4 rl
-1 3 rl
-2 3 rl
-2 3 rl
-3 1 rl
-4 1 rl
s
2537 1892 m
0 0 rl
s
2529 1895 m
15 0 rl
s
2527 1898 m
20 0 rl
s
2526 1901 m
22 0 rl
s
2525 1904 m
23 0 rl
s
2526 1907 m
22 0 rl
s
2527 1910 m
20 0 rl
s
2530 1912 m
14 0 rl
s
2537 1915 m
0 0 rl
-4 -1 rl
-3 -1 rl
-2 -3 rl
-2 -3 rl
-1 -3 rl
1 -4 rl
2 -3 rl
2 -3 rl
3 -1 rl
4 -1 rl
3 1 rl
3 1 rl
3 3 rl
2 3 rl
0 4 rl
0 3 rl
-2 3 rl
-3 3 rl
-3 1 rl
-3 1 rl
s
2519 1960 m
0 0 rl
s
2512 1963 m
15 0 rl
s
2510 1966 m
19 0 rl
s
2508 1969 m
22 0 rl
s
2508 1972 m
23 0 rl
s
2508 1975 m
22 0 rl
s
2510 1977 m
19 0 rl
s
2512 1980 m
15 0 rl
s
2519 1983 m
0 0 rl
-3 -1 rl
-3 -1 rl
-3 -3 rl
-1 -3 rl
-1 -3 rl
1 -4 rl
1 -3 rl
3 -3 rl
3 -1 rl
3 -1 rl
4 1 rl
3 1 rl
3 3 rl
1 3 rl
1 4 rl
-1 3 rl
-1 3 rl
-3 3 rl
-3 1 rl
-4 1 rl
s
2442 2028 m
0 0 rl
s
2435 2031 m
15 0 rl
s
2432 2034 m
20 0 rl
s
2431 2037 m
22 0 rl
s
2431 2040 m
23 0 rl
s
2431 2043 m
22 0 rl
s
2432 2045 m
20 0 rl
s
2435 2048 m
14 0 rl
s
2442 2051 m
0 0 rl
-3 -1 rl
-3 -1 rl
-3 -3 rl
-2 -3 rl
0 -3 rl
0 -4 rl
2 -3 rl
3 -3 rl
3 -1 rl
3 -1 rl
4 1 rl
3 1 rl
2 3 rl
2 3 rl
1 4 rl
-1 3 rl
-2 3 rl
-2 3 rl
-3 1 rl
-4 1 rl
s
2314 2096 m
0 0 rl
s
2306 2099 m
15 0 rl
s
2304 2102 m
20 0 rl
s
2303 2105 m
22 0 rl
s
2303 2108 m
22 0 rl
s
2303 2111 m
22 0 rl
s
2304 2113 m
20 0 rl
s
2307 2116 m
14 0 rl
s
2314 2119 m
0 0 rl
-4 -1 rl
-3 -1 rl
-2 -3 rl
-2 -3 rl
0 -3 rl
0 -4 rl
2 -3 rl
2 -3 rl
3 -1 rl
4 -1 rl
3 1 rl
4 1 rl
2 3 rl
2 3 rl
0 4 rl
0 3 rl
-2 3 rl
-2 3 rl
-4 1 rl
-3 1 rl
s
1761 2164 m
0 0 rl
s
1754 2167 m
15 0 rl
s
1752 2170 m
19 0 rl
s
1750 2173 m
22 0 rl
s
1750 2176 m
23 0 rl
s
1750 2179 m
22 0 rl
s
1752 2181 m
19 0 rl
s
1754 2184 m
15 0 rl
s
1761 2187 m
0 0 rl
-3 -1 rl
-3 -1 rl
-3 -3 rl
-1 -3 rl
-1 -3 rl
1 -4 rl
1 -3 rl
6 -4 rl
3 -1 rl
4 1 rl
3 1 rl
3 3 rl
1 3 rl
1 4 rl
-1 3 rl
-1 3 rl
-3 3 rl
-3 1 rl
-4 1 rl
s
1454 2232 m
0 0 rl
s
1446 2235 m
15 0 rl
s
1444 2238 m
19 0 rl
s
1443 2241 m
22 0 rl
s
1442 2244 m
23 0 rl
s
1443 2246 m
22 0 rl
s
1444 2249 m
19 0 rl
s
1446 2252 m
15 0 rl
s
1454 2255 m
0 0 rl
s
1454 2255 m
-4 -1 rl
-3 -1 rl
-3 -3 rl
-1 -3 rl
-1 -3 rl
1 -4 rl
1 -3 rl
3 -3 rl
3 -1 rl
4 -1 rl
3 1 rl
3 1 rl
3 3 rl
1 3 rl
1 4 rl
-1 3 rl
-1 3 rl
-3 3 rl
-3 1 rl
-3 1 rl
s
1376 2300 m
0 0 rl
s
1369 2303 m
15 0 rl
s
1367 2306 m
19 0 rl
s
1365 2309 m
22 0 rl
s
1365 2312 m
23 0 rl
s
1365 2314 m
22 0 rl
s
1367 2317 m
19 0 rl
s
1369 2320 m
15 0 rl
s
1376 2323 m
0 0 rl
-3 -1 rl
-3 -1 rl
-3 -3 rl
-1 -3 rl
-1 -4 rl
1 -3 rl
1 -3 rl
3 -3 rl
3 -1 rl
3 -1 rl
4 1 rl
3 1 rl
3 3 rl
1 3 rl
1 3 rl
-1 4 rl
-1 3 rl
-3 3 rl
-3 1 rl
-4 1 rl
s
1718 2368 m
0 0 rl
s
1710 2371 m
15 0 rl
s
1708 2374 m
20 0 rl
s
1707 2377 m
22 0 rl
s
1707 2380 m
22 0 rl
s
1707 2382 m
22 0 rl
s
1708 2385 m
20 0 rl
s
1711 2388 m
14 0 rl
s
1718 2391 m
0 0 rl
-4 -1 rl
-3 -1 rl
-2 -3 rl
-2 -3 rl
0 -4 rl
0 -3 rl
2 -3 rl
2 -3 rl
3 -1 rl
4 -1 rl
3 1 rl
4 1 rl
2 3 rl
2 3 rl
0 3 rl
0 4 rl
-2 3 rl
-2 3 rl
-4 1 rl
-3 1 rl
s
2774 952 m
1 0 rl
s
2798 952 m
-1 0 rl
s
2721 1088 m
6 0 rl
s
2755 1088 m
-6 0 rl
s
2704 1156 m
9 0 rl
s
2743 1156 m
-8 0 rl
s
2716 1224 m
5 0 rl
s
2749 1224 m
-5 0 rl
s
2703 1292 m
7 0 rl
s
2740 1292 m
-7 0 rl
s
2715 1360 m
7 0 rl
s
2752 1360 m
-7 0 rl
s
2664 1428 m
20 0 rl
s
2727 1428 m
-20 0 rl
s
2701 1496 m
10 0 rl
s
2745 1496 m
-11 0 rl
s
2716 1564 m
18 0 rl
s
2775 1564 m
-18 0 rl
s
2686 1632 m
31 0 rl
s
2771 1632 m
-31 0 rl
s
2733 1700 m
3 0 rl
s
2763 1700 m
-4 0 rl
s
2675 1768 m
11 0 rl
s
2721 1768 m
-12 0 rl
s
2532 1836 m
48 0 rl
s
2650 1836 m
-47 0 rl
s
2486 1904 m
39 0 rl
s
2588 1904 m
-40 0 rl
s
2482 1972 m
26 0 rl
s
2556 1972 m
-25 0 rl
s
2393 2040 m
38 0 rl
s
2491 2040 m
-37 0 rl
s
2258 2108 m
45 0 rl
s
2369 2108 m
-44 0 rl
s
1671 2176 m
79 0 rl
s
1852 2176 m
-79 0 rl
s
1314 2244 m
128 0 rl
s
1593 2244 m
-128 0 rl
s
1208 2311 m
157 0 rl
s
1545 2311 m
-157 0 rl
s
1595 2379 m
112 0 rl
s
1841 2379 m
-112 0 rl
s
2821 952 m
-4 13 rl
-4 14 rl
-4 14 rl
-4 14 rl
-3 13 rl
-4 14 rl
-4 14 rl
-3 14 rl
-4 13 rl
-4 14 rl
-3 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-5 13 rl
-4 14 rl
-4 13 rl
-4 14 rl
-5 13 rl
-4 14 rl
-4 14 rl
-5 13 rl
-4 14 rl
-5 13 rl
-4 14 rl
-4 13 rl
-5 14 rl
-4 13 rl
-5 14 rl
-4 13 rl
-5 14 rl
-4 13 rl
-5 14 rl
-4 14 rl
-4 13 rl
-5 14 rl
-4 13 rl
-4 14 rl
-5 13 rl
-4 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-3 14 rl
-4 13 rl
-3 14 rl
-3 14 rl
-3 14 rl
-2 14 rl
-2 15 rl
-2 14 rl
-1 14 rl
0 14 rl
0 15 rl
2 14 rl
6 13 rl
5 14 rl
3 12 rl
-5 13 rl
-6 13 rl
-7 12 rl
-11 8 rl
-13 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 9 rl
-11 8 rl
-11 9 rl
-12 8 rl
-11 9 rl
-11 9 rl
-12 8 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-12 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-12 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 8 rl
-11 9 rl
-11 9 rl
-11 9 rl
-12 9 rl
-11 9 rl
-11 8 rl
-11 9 rl
s
2823 952 m
-4 14 rl
-4 14 rl
-4 13 rl
-3 14 rl
-4 14 rl
-3 14 rl
-4 14 rl
-3 13 rl
-4 14 rl
-4 14 rl
-4 14 rl
-3 13 rl
-4 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-4 14 rl
-5 13 rl
-4 14 rl
-4 14 rl
-4 13 rl
-5 14 rl
-4 13 rl
-4 14 rl
-5 13 rl
-4 14 rl
-4 14 rl
-5 13 rl
-4 14 rl
-5 13 rl
-4 14 rl
-5 13 rl
-4 14 rl
-5 13 rl
-4 14 rl
-4 13 rl
-5 14 rl
-4 13 rl
-5 14 rl
-4 14 rl
-4 13 rl
-5 14 rl
-4 13 rl
-4 14 rl
-4 13 rl
-5 14 rl
-4 14 rl
-4 13 rl
-4 14 rl
-3 14 rl
-4 14 rl
-4 13 rl
-3 14 rl
-3 14 rl
-3 14 rl
-3 14 rl
-2 14 rl
-2 14 rl
-2 14 rl
-1 14 rl
0 14 rl
0 14 rl
2 14 rl
5 13 rl
6 14 rl
3 13 rl
-6 14 rl
-6 13 rl
-7 13 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 8 rl
-11 8 rl
-12 9 rl
-11 8 rl
-11 9 rl
-12 9 rl
-11 9 rl
-11 8 rl
-11 9 rl
-11 9 rl
-11 9 rl
-12 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 10 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 8 rl
-11 9 rl
-11 9 rl
-12 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-12 8 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
-11 9 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
%
%figure3
%
%!
%%Creator: jimi.phy.bnl.gov:theory (Theory Group)
%%Title: stdin
%%CreationDate: Mon Jun 29 10:17:13 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
.38 inch .35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
1598 1749 m
-57 0 rl
0 -10 rl
s
1541 1747 m
57 0 rl
s
1549 1749 m
-5 6 rl
-3 5 rl
0 6 rl
3 8 rl
5 5 rl
8 3 rl
6 0 rl
8 -3 rl
5 -5 rl
3 -8 rl
0 -6 rl
-3 -5 rl
-5 -6 rl
s
1541 1766 m
3 5 rl
5 6 rl
8 2 rl
6 0 rl
8 -2 rl
5 -6 rl
3 -5 rl
s
1598 1739 m
0 19 rl
s
1598 1831 m
-57 0 rl
0 -11 rl
s
1541 1829 m
57 0 rl
s
1549 1831 m
-5 6 rl
-3 5 rl
0 5 rl
3 9 rl
5 5 rl
8 3 rl
6 0 rl
8 -3 rl
5 -5 rl
3 -9 rl
0 -5 rl
-3 -5 rl
-5 -6 rl
s
1541 1847 m
3 6 rl
5 5 rl
8 3 rl
6 0 rl
8 -3 rl
5 -5 rl
3 -6 rl
s
1598 1820 m
0 19 rl
s
1549 1941 m
6 8 rl
5 -8 rl
s
1541 1933 m
14 13 rl
13 -13 rl
s
1555 1900 m
0 46 rl
s
1579 1990 m
-57 36 rl
0 -38 rl
16 0 rl
-16 2 rl
s
1522 2023 m
57 -35 rl
0 38 rl
-16 0 rl
16 -3 rl
s
1579 2068 m
-57 35 rl
0 -38 rl
16 0 rl
-16 3 rl
s
1522 2100 m
57 -35 rl
0 38 rl
-16 0 rl
16 -3 rl
s
1430 1748 m
35 27 rl
-89 43 rl
s
1428 1737 m
0 13 rl
32 25 rl
s
1417 1852 m
-8 2 rl
16 0 rl
-8 -2 rl
-6 -6 rl
-2 -8 rl
0 -8 rl
2 -8 rl
6 -5 rl
5 0 rl
6 2 rl
2 3 rl
3 5 rl
5 17 rl
3 5 rl
5 5 rl
s
1422 1817 m
6 5 rl
2 5 rl
6 17 rl
2 5 rl
3 3 rl
5 2 rl
11 0 rl
6 -5 rl
2 -8 rl
0 -8 rl
-2 -8 rl
-6 -6 rl
-8 -2 rl
16 0 rl
-8 2 rl
s
1433 1891 m
0 49 rl
s
1449 1891 m
0 49 rl
s
1465 2006 m
-56 0 rl
40 -30 rl
0 44 rl
s
1414 2003 m
51 0 rl
s
1465 1995 m
0 19 rl
s
1409 2044 m
0 6 rl
2 8 rl
8 5 rl
14 3 rl
8 0 rl
14 -3 rl
8 -5 rl
2 -8 rl
0 -6 rl
-2 -8 rl
-8 -5 rl
-14 -3 rl
-8 0 rl
-14 3 rl
-8 5 rl
-2 8 rl
2 -5 rl
3 -3 rl
5 -3 rl
14 -2 rl
8 0 rl
14 2 rl
5 3 rl
3 3 rl
2 5 rl
s
1465 2050 m
-2 5 rl
-3 3 rl
-5 2 rl
-14 3 rl
-8 0 rl
-14 -3 rl
-5 -2 rl
-3 -3 rl
-2 -5 rl
s
1409 2122 m
56 0 rl
s
1409 2125 m
56 0 rl
s
1409 2106 m
16 -3 rl
-16 0 rl
0 40 rl
16 0 rl
-16 -2 rl
s
1465 2114 m
0 19 rl
s
1444 2145 m
0 32 rl
-6 0 rl
-5 -3 rl
-3 -2 rl
-2 -6 rl
0 -8 rl
2 -8 rl
6 -5 rl
8 -3 rl
5 0 rl
8 3 rl
6 5 rl
2 8 rl
0 6 rl
-2 8 rl
-6 5 rl
s
1444 2174 m
-8 0 rl
-6 -2 rl
s
1428 2158 m
2 -5 rl
6 -6 rl
8 -2 rl
5 0 rl
8 2 rl
6 6 rl
2 5 rl
s
1409 2181 m
56 19 rl
-56 19 rl
s
1409 2184 m
48 16 rl
s
1409 2176 m
0 16 rl
s
1409 2208 m
0 17 rl
s
2888 847 m
1 2 rl
2 -2 rl
-2 -2 rl
-1 0 rl
-4 2 rl
-2 2 rl
-2 5 rl
0 8 rl
2 6 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -10 rl
2 -4 rl
4 -3 rl
6 -2 rl
5 0 rl
s
2880 862 m
2 4 rl
2 2 rl
4 2 rl
3 0 rl
4 -2 rl
4 -6 rl
4 -8 rl
s
2917 845 m
-2 2 rl
0 3 rl
3 10 rl
0 6 rl
-1 4 rl
s
2915 850 m
5 10 rl
0 8 rl
-2 2 rl
-3 2 rl
-4 0 rl
s
2880 893 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -3 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -1 rl
6 0 rl
10 1 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 897 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2880 931 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -3 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 3 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -1 rl
6 0 rl
10 1 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 935 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2917 959 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 983 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 987 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2920 1351 m
-40 0 rl
29 -22 rl
0 31 rl
s
2884 1349 m
36 0 rl
s
2920 1343 m
0 13 rl
s
2880 1380 m
0 4 rl
2 5 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -5 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1384 m
-2 3 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -3 rl
s
2880 1418 m
0 4 rl
2 5 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -5 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1422 m
-2 3 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -3 rl
s
2917 1446 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 1470 m
0 4 rl
2 6 rl
6 4 rl
9 1 rl
6 0 rl
10 -1 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 1474 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2886 1898 m
2 -2 rl
1 2 rl
-1 2 rl
-6 -2 rl
-2 -3 rl
0 -6 rl
2 -6 rl
4 -4 rl
3 -2 rl
8 -2 rl
12 0 rl
6 2 rl
3 4 rl
2 6 rl
0 4 rl
-2 5 rl
-3 4 rl
-6 2 rl
-2 0 rl
-6 -2 rl
-4 -4 rl
-2 -5 rl
0 -2 rl
2 -6 rl
4 -4 rl
6 -2 rl
s
2880 1889 m
2 -4 rl
4 -4 rl
3 -2 rl
8 -2 rl
12 0 rl
6 2 rl
3 4 rl
2 4 rl
s
2920 1891 m
-2 4 rl
-3 3 rl
-6 2 rl
-2 0 rl
-6 -2 rl
-4 -3 rl
-2 -4 rl
s
2880 1924 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 1928 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2880 1962 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 1966 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2917 1991 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 2015 m
0 3 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -3 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 2018 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2880 2428 m
0 8 rl
2 6 rl
4 2 rl
5 0 rl
4 -2 rl
2 -6 rl
0 -8 rl
-2 -5 rl
-4 -2 rl
-5 0 rl
-4 2 rl
-2 5 rl
2 -3 rl
4 -2 rl
5 0 rl
4 2 rl
2 3 rl
2 -5 rl
2 -2 rl
4 -2 rl
8 0 rl
4 2 rl
1 2 rl
2 5 rl
0 8 rl
-2 6 rl
-1 2 rl
-4 2 rl
-8 0 rl
-4 -2 rl
-2 -2 rl
-2 -6 rl
-2 4 rl
-4 2 rl
-5 0 rl
-4 -2 rl
-2 -4 rl
s
2897 2428 m
2 -3 rl
2 -2 rl
4 -2 rl
8 0 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 2436 m
-2 4 rl
-1 2 rl
-4 2 rl
-8 0 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2880 2468 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 2472 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2880 2506 m
0 4 rl
2 6 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -6 rl
0 -4 rl
-2 -5 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 5 rl
2 -3 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 3 rl
s
2920 2510 m
-2 4 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -4 rl
s
2917 2535 m
1 -2 rl
2 2 rl
-2 2 rl
-1 -2 rl
s
2880 2559 m
0 4 rl
2 5 rl
6 4 rl
9 2 rl
6 0 rl
10 -2 rl
5 -4 rl
2 -5 rl
0 -4 rl
-2 -6 rl
-5 -4 rl
-10 -2 rl
-6 0 rl
-9 2 rl
-6 4 rl
-2 6 rl
2 -4 rl
2 -2 rl
4 -2 rl
9 -2 rl
6 0 rl
10 2 rl
4 2 rl
1 2 rl
2 4 rl
s
2920 2563 m
-2 3 rl
-1 2 rl
-4 2 rl
-10 2 rl
-6 0 rl
-9 -2 rl
-4 -2 rl
-2 -2 rl
-2 -3 rl
s
3010 1514 m
-49 -16 rl
0 -11 rl
s
3018 1495 m
-57 0 rl
57 19 rl
-57 19 rl
57 0 rl
s
2961 1536 m
57 0 rl
s
2961 1533 m
0 11 rl
s
3018 1487 m
0 17 rl
s
3018 1525 m
0 19 rl
s
3046 1556 m
-45 28 rl
0 -30 rl
13 0 rl
-13 2 rl
s
3001 1582 m
45 -28 rl
0 30 rl
-13 0 rl
13 -2 rl
s
3046 1595 m
-45 28 rl
0 -30 rl
13 0 rl
-13 2 rl
s
3001 1621 m
45 -28 rl
0 30 rl
-13 0 rl
13 -2 rl
s
2950 1683 m
5 -6 rl
9 -5 rl
10 -6 rl
14 -2 rl
11 0 rl
13 2 rl
11 6 rl
8 5 rl
6 6 rl
s
2955 1677 m
11 -5 rl
8 -3 rl
14 -3 rl
11 0 rl
13 3 rl
8 3 rl
11 5 rl
s
2969 1723 m
8 3 rl
-16 0 rl
8 -3 rl
-5 -5 rl
-3 -9 rl
0 -5 rl
3 -8 rl
5 -5 rl
5 -3 rl
8 -3 rl
14 0 rl
8 3 rl
6 3 rl
5 5 rl
3 8 rl
0 5 rl
-3 9 rl
-5 5 rl
s
2961 1704 m
3 -5 rl
5 -6 rl
5 -2 rl
8 -3 rl
14 0 rl
8 3 rl
6 2 rl
5 6 rl
3 5 rl
s
2996 1723 m
22 0 rl
s
2996 1726 m
22 0 rl
s
2996 1715 m
0 19 rl
s
2996 1744 m
0 32 rl
-5 0 rl
-6 -2 rl
-3 -3 rl
-2 -6 rl
0 -8 rl
2 -8 rl
6 -5 rl
8 -3 rl
5 0 rl
9 3 rl
5 5 rl
3 8 rl
0 6 rl
-3 8 rl
-5 5 rl
s
2996 1774 m
-8 0 rl
-6 -3 rl
s
2980 1757 m
2 -5 rl
6 -5 rl
8 -3 rl
5 0 rl
9 3 rl
5 5 rl
3 5 rl
s
2961 1781 m
57 19 rl
-57 19 rl
s
2961 1783 m
49 17 rl
s
2961 1775 m
0 16 rl
s
2961 1808 m
0 16 rl
s
2950 1825 m
5 5 rl
9 6 rl
10 5 rl
14 3 rl
11 0 rl
13 -3 rl
11 -5 rl
8 -6 rl
6 -5 rl
s
2955 1830 m
11 6 rl
8 2 rl
14 3 rl
11 0 rl
13 -3 rl
8 -2 rl
11 -6 rl
s
2810 689 m
-3 6 rl
-8 8 rl
57 0 rl
s
2802 700 m
54 0 rl
s
2856 689 m
0 25 rl
s
2799 743 m
0 5 rl
3 8 rl
8 6 rl
13 2 rl
8 0 rl
14 -2 rl
8 -6 rl
3 -8 rl
0 -5 rl
-3 -8 rl
-8 -6 rl
-14 -3 rl
-8 0 rl
-13 3 rl
-8 6 rl
-3 8 rl
3 -6 rl
2 -2 rl
6 -3 rl
13 -3 rl
8 0 rl
14 3 rl
5 3 rl
3 2 rl
3 6 rl
s
2856 748 m
-3 5 rl
-3 3 rl
-5 3 rl
-14 3 rl
-8 0 rl
-13 -3 rl
-6 -3 rl
-2 -3 rl
-3 -5 rl
s
2792 765 m
0 24 rl
s
2804 811 m
-28 0 rl
20 -15 rl
0 22 rl
s
2779 810 m
25 0 rl
s
2804 806 m
0 9 rl
s
2402 689 m
-3 6 rl
-8 8 rl
57 0 rl
s
2394 700 m
54 0 rl
s
2448 689 m
0 25 rl
s
2391 743 m
0 5 rl
3 8 rl
8 6 rl
13 2 rl
8 0 rl
14 -2 rl
8 -6 rl
3 -8 rl
0 -5 rl
-3 -8 rl
-8 -6 rl
-14 -3 rl
-8 0 rl
-13 3 rl
-8 6 rl
-3 8 rl
3 -6 rl
2 -2 rl
6 -3 rl
13 -3 rl
8 0 rl
14 3 rl
5 3 rl
3 2 rl
3 6 rl
s
2448 748 m
-3 5 rl
-3 3 rl
-5 3 rl
-14 3 rl
-8 0 rl
-13 -3 rl
-6 -3 rl
-2 -3 rl
-3 -5 rl
s
2385 765 m
0 24 rl
s
2368 812 m
2 2 rl
2 2 rl
4 0 rl
3 -2 rl
1 -2 rl
2 2 rl
3 3 rl
2 1 rl
4 0 rl
3 -1 rl
1 -1 rl
2 -4 rl
0 -6 rl
-2 -4 rl
-1 -1 rl
-3 -2 rl
-2 2 rl
1 1 rl
s
2374 801 m
1 1 rl
0 -3 rl
-1 0 rl
-3 2 rl
-3 5 rl
0 6 rl
2 4 rl
2 1 rl
4 0 rl
3 -1 rl
1 -4 rl
0 -5 rl
s
2383 816 m
4 1 rl
4 0 rl
3 -1 rl
1 -2 rl
2 -2 rl
s
1994 689 m
-3 6 rl
-8 8 rl
57 0 rl
s
1986 700 m
54 0 rl
s
2040 689 m
0 25 rl
s
1983 743 m
0 5 rl
3 8 rl
8 6 rl
13 2 rl
9 0 rl
13 -2 rl
8 -6 rl
3 -8 rl
0 -5 rl
-3 -8 rl
-8 -6 rl
-13 -3 rl
-9 0 rl
-13 3 rl
-8 6 rl
-3 8 rl
3 -6 rl
3 -2 rl
5 -3 rl
13 -3 rl
9 0 rl
13 3 rl
6 3 rl
2 2 rl
3 6 rl
s
2040 748 m
-3 5 rl
-2 3 rl
-6 3 rl
-13 3 rl
-9 0 rl
-13 -3 rl
-5 -3 rl
-3 -3 rl
-3 -5 rl
s
1977 765 m
0 24 rl
s
1966 799 m
1 2 rl
2 -2 rl
-3 -1 rl
-3 1 rl
-1 2 rl
-2 4 rl
0 5 rl
2 4 rl
1 2 rl
3 1 rl
3 0 rl
2 -1 rl
3 -4 rl
3 -7 rl
1 -3 rl
3 -3 rl
4 -1 rl
4 0 rl
s
1960 810 m
2 3 rl
4 3 rl
3 0 rl
2 -2 rl
3 -4 rl
3 -5 rl
s
1986 798 m
-1 1 rl
0 3 rl
2 7 rl
0 4 rl
-1 3 rl
s
1985 802 m
4 7 rl
0 5 rl
-2 2 rl
-2 1 rl
-3 0 rl
s
1586 689 m
-3 6 rl
-8 8 rl
57 0 rl
s
1578 700 m
54 0 rl
s
1632 689 m
0 25 rl
s
1575 743 m
0 5 rl
3 8 rl
8 6 rl
14 2 rl
8 0 rl
13 -2 rl
8 -6 rl
3 -8 rl
0 -5 rl
-3 -8 rl
-8 -6 rl
-13 -3 rl
-8 0 rl
-14 3 rl
-8 6 rl
-3 8 rl
3 -6 rl
3 -2 rl
5 -3 rl
14 -3 rl
8 0 rl
13 3 rl
6 3 rl
2 2 rl
3 6 rl
s
1632 748 m
-3 5 rl
-2 3 rl
-6 3 rl
-13 3 rl
-8 0 rl
-14 -3 rl
-5 -3 rl
-3 -3 rl
-3 -5 rl
s
1569 765 m
0 24 rl
s
1558 799 m
-1 3 rl
-4 4 rl
28 0 rl
s
1554 805 m
27 0 rl
s
1581 799 m
0 13 rl
s
1178 689 m
-2 6 rl
-8 8 rl
56 0 rl
s
1170 700 m
54 0 rl
s
1224 689 m
0 25 rl
s
1168 743 m
0 5 rl
2 8 rl
8 6 rl
14 2 rl
8 0 rl
13 -2 rl
9 -6 rl
2 -8 rl
0 -5 rl
-2 -8 rl
-9 -6 rl
-13 -3 rl
-8 0 rl
-14 3 rl
-8 6 rl
-2 8 rl
2 -6 rl
3 -2 rl
5 -3 rl
14 -3 rl
8 0 rl
13 3 rl
6 3 rl
3 2 rl
2 6 rl
s
1224 748 m
-2 5 rl
-3 3 rl
-6 3 rl
-13 3 rl
-8 0 rl
-14 -3 rl
-5 -3 rl
-3 -3 rl
-2 -5 rl
s
1145 773 m
0 3 rl
1 4 rl
4 3 rl
7 1 rl
4 0 rl
7 -1 rl
4 -3 rl
1 -4 rl
0 -3 rl
-1 -4 rl
-4 -3 rl
-7 -1 rl
-4 0 rl
-7 1 rl
-4 3 rl
-1 4 rl
1 -3 rl
2 -1 rl
2 -1 rl
7 -2 rl
4 0 rl
7 2 rl
2 1 rl
2 1 rl
1 3 rl
s
1173 776 m
-1 3 rl
-4 2 rl
-7 2 rl
-4 0 rl
-7 -2 rl
-2 -1 rl
-2 -1 rl
-1 -3 rl
s
2342 599 m
0 -57 rl
10 0 rl
s
2344 542 m
0 57 rl
-11 0 rl
s
2344 569 m
6 -5 rl
5 -3 rl
5 0 rl
9 3 rl
5 5 rl
3 8 rl
0 5 rl
-3 9 rl
-5 5 rl
-9 3 rl
-5 0 rl
-5 -3 rl
-6 -5 rl
s
2360 561 m
6 3 rl
5 5 rl
3 8 rl
0 5 rl
-3 9 rl
-5 5 rl
-6 3 rl
s
2309 599 m
-5 -3 rl
-6 -8 rl
-2 -8 rl
0 -11 rl
2 -5 rl
-16 0 rl
s
2282 561 m
27 0 rl
8 3 rl
6 8 rl
2 8 rl
0 8 rl
-2 5 rl
-3 3 rl
-5 3 rl
-6 0 rl
-8 -3 rl
-5 -8 rl
-3 -8 rl
0 -8 rl
3 -6 rl
2 -2 rl
6 -3 rl
s
2309 561 m
6 3 rl
5 8 rl
3 8 rl
0 11 rl
-3 5 rl
s
2245 531 m
49 87 rl
s
2217 599 m
0 -57 rl
10 0 rl
s
2219 542 m
0 57 rl
-10 0 rl
s
2219 569 m
6 -5 rl
5 -3 rl
6 0 rl
8 3 rl
5 5 rl
3 8 rl
0 5 rl
-3 9 rl
-5 5 rl
-8 3 rl
-6 0 rl
-5 -3 rl
-6 -5 rl
s
2236 561 m
5 3 rl
5 5 rl
3 8 rl
0 5 rl
-3 9 rl
-5 5 rl
-5 3 rl
s
2173 591 m
16 -49 rl
11 0 rl
s
2192 599 m
0 -57 rl
-19 57 rl
-19 -57 rl
0 57 rl
s
2151 542 m
0 57 rl
s
2154 542 m
-11 0 rl
s
2200 599 m
-16 0 rl
s
2162 599 m
-19 0 rl
s
2131 627 m
-28 -45 rl
30 0 rl
0 13 rl
-2 -13 rl
s
2105 582 m
28 45 rl
-30 0 rl
0 -13 rl
2 13 rl
s
2092 627 m
-28 -45 rl
30 0 rl
0 13 rl
-2 -13 rl
s
2066 582 m
28 45 rl
-30 0 rl
0 -13 rl
2 13 rl
s
2005 531 m
5 6 rl
5 8 rl
6 10 rl
2 14 rl
0 11 rl
-2 13 rl
-6 11 rl
-5 8 rl
-5 6 rl
s
2010 537 m
5 10 rl
3 8 rl
3 14 rl
0 11 rl
-3 13 rl
-3 8 rl
-5 11 rl
s
1986 618 m
0 -57 rl
11 0 rl
s
1989 561 m
0 57 rl
s
1986 569 m
-5 -5 rl
-6 -3 rl
-5 0 rl
-8 3 rl
-6 5 rl
-2 8 rl
0 5 rl
2 9 rl
6 5 rl
8 3 rl
5 0 rl
6 -3 rl
5 -5 rl
s
1970 561 m
-5 3 rl
-6 5 rl
-3 8 rl
0 5 rl
3 9 rl
6 5 rl
5 3 rl
s
1997 618 m
-19 0 rl
s
1938 599 m
0 -57 rl
11 0 rl
s
1941 542 m
0 57 rl
s
1938 569 m
-5 -5 rl
-5 -3 rl
-6 0 rl
-8 3 rl
-5 5 rl
-3 8 rl
0 5 rl
3 9 rl
5 5 rl
8 3 rl
6 0 rl
5 -3 rl
5 -5 rl
s
1922 561 m
-5 3 rl
-6 5 rl
-2 8 rl
0 5 rl
2 9 rl
6 5 rl
5 3 rl
s
1861 531 m
49 87 rl
s
1824 550 m
-2 8 rl
0 -16 rl
2 8 rl
6 -5 rl
8 -3 rl
5 0 rl
8 3 rl
6 5 rl
2 5 rl
3 9 rl
0 13 rl
-3 8 rl
-2 6 rl
-6 5 rl
-8 3 rl
-5 0 rl
-8 -3 rl
-6 -5 rl
s
1843 542 m
6 3 rl
5 5 rl
3 5 rl
2 9 rl
0 13 rl
-2 8 rl
-3 6 rl
-5 5 rl
-6 3 rl
s
1824 577 m
0 22 rl
s
1822 577 m
0 22 rl
s
1832 577 m
-18 0 rl
s
1803 577 m
-32 0 rl
0 -5 rl
3 -6 rl
2 -2 rl
6 -3 rl
8 0 rl
8 3 rl
5 5 rl
3 8 rl
0 5 rl
-3 9 rl
-5 5 rl
-8 3 rl
-5 0 rl
-9 -3 rl
-5 -5 rl
s
1774 577 m
0 -8 rl
2 -5 rl
s
1790 561 m
5 3 rl
6 5 rl
2 8 rl
0 5 rl
-2 9 rl
-6 5 rl
-5 3 rl
s
1767 542 m
-19 57 rl
-19 -57 rl
s
1764 542 m
-16 49 rl
s
1772 542 m
-16 0 rl
s
1740 542 m
-17 0 rl
s
1722 531 m
-5 6 rl
-5 8 rl
-6 10 rl
-3 14 rl
0 11 rl
3 13 rl
6 11 rl
5 8 rl
5 6 rl
s
1717 537 m
-5 10 rl
-3 8 rl
-3 14 rl
0 11 rl
3 13 rl
3 8 rl
5 11 rl
s
2827 850 m
-32 0 rl
s
2827 850 m
0 136 rl
-16 0 rl
16 0 rl
0 136 rl
-16 0 rl
16 0 rl
0 136 rl
-16 0 rl
16 0 rl
0 136 rl
-32 0 rl
32 0 rl
0 136 rl
-16 0 rl
16 0 rl
0 136 rl
-16 0 rl
16 0 rl
0 136 rl
-16 0 rl
16 0 rl
0 136 rl
-32 0 rl
32 0 rl
0 136 rl
-16 0 rl
16 0 rl
0 136 rl
-16 0 rl
16 0 rl
0 135 rl
-16 0 rl
16 0 rl
0 136 rl
-32 0 rl
32 0 rl
s
2827 850 m
0 40 rl
s
2827 850 m
-123 0 rl
0 28 rl
0 -28 rl
-71 0 rl
0 28 rl
0 -28 rl
-51 0 rl
0 28 rl
0 -28 rl
-40 0 rl
0 28 rl
0 -28 rl
-32 0 rl
0 28 rl
0 -28 rl
-27 0 rl
0 28 rl
0 -28 rl
-24 0 rl
0 28 rl
0 -28 rl
-21 0 rl
0 28 rl
0 -28 rl
-19 0 rl
0 40 rl
0 -40 rl
-122 0 rl
0 28 rl
0 -28 rl
-72 0 rl
0 28 rl
0 -28 rl
-51 0 rl
0 28 rl
0 -28 rl
-40 0 rl
0 28 rl
0 -28 rl
-32 0 rl
0 28 rl
0 -28 rl
-27 0 rl
0 28 rl
0 -28 rl
-24 0 rl
0 28 rl
0 -28 rl
-21 0 rl
0 28 rl
0 -28 rl
-18 0 rl
0 40 rl
0 -40 rl
-123 0 rl
0 28 rl
0 -28 rl
-72 0 rl
0 28 rl
0 -28 rl
-51 0 rl
0 28 rl
0 -28 rl
-40 0 rl
0 28 rl
0 -28 rl
-32 0 rl
0 28 rl
0 -28 rl
-27 0 rl
0 28 rl
0 -28 rl
-24 0 rl
0 28 rl
0 -28 rl
-21 0 rl
0 28 rl
0 -28 rl
-18 0 rl
0 40 rl
0 -40 rl
-123 0 rl
0 28 rl
0 -28 rl
-72 0 rl
0 28 rl
0 -28 rl
-51 0 rl
0 28 rl
0 -28 rl
-39 0 rl
0 28 rl
0 -28 rl
-33 0 rl
0 28 rl
0 -28 rl
-27 0 rl
0 28 rl
0 -28 rl
-24 0 rl
0 28 rl
0 -28 rl
-20 0 rl
0 28 rl
0 -28 rl
-19 0 rl
0 40 rl
0 -40 rl
32 0 rl
s
1196 850 m
0 136 rl
16 0 rl
-16 0 rl
0 136 rl
16 0 rl
-16 0 rl
0 136 rl
16 0 rl
-16 0 rl
0 136 rl
32 0 rl
-32 0 rl
0 136 rl
16 0 rl
-16 0 rl
0 136 rl
16 0 rl
-16 0 rl
0 136 rl
16 0 rl
-16 0 rl
0 136 rl
32 0 rl
-32 0 rl
0 136 rl
16 0 rl
-16 0 rl
0 136 rl
16 0 rl
-16 0 rl
0 135 rl
16 0 rl
-16 0 rl
0 136 rl
32 0 rl
-32 0 rl
s
2827 2481 m
0 -39 rl
s
2827 2481 m
-123 0 rl
0 -28 rl
0 28 rl
-71 0 rl
0 -28 rl
0 28 rl
-51 0 rl
0 -28 rl
0 28 rl
-40 0 rl
0 -28 rl
0 28 rl
-32 0 rl
0 -28 rl
0 28 rl
-27 0 rl
0 -28 rl
0 28 rl
-24 0 rl
0 -28 rl
0 28 rl
-21 0 rl
0 -28 rl
0 28 rl
-19 0 rl
0 -39 rl
0 39 rl
-122 0 rl
0 -28 rl
0 28 rl
-72 0 rl
0 -28 rl
0 28 rl
-51 0 rl
0 -28 rl
0 28 rl
-40 0 rl
0 -28 rl
0 28 rl
-32 0 rl
0 -28 rl
0 28 rl
-27 0 rl
0 -28 rl
0 28 rl
-24 0 rl
0 -28 rl
0 28 rl
-21 0 rl
0 -28 rl
0 28 rl
-18 0 rl
0 -39 rl
0 39 rl
-123 0 rl
0 -28 rl
0 28 rl
-72 0 rl
0 -28 rl
0 28 rl
-51 0 rl
0 -28 rl
0 28 rl
-40 0 rl
0 -28 rl
0 28 rl
-32 0 rl
0 -28 rl
0 28 rl
-27 0 rl
0 -28 rl
0 28 rl
-24 0 rl
0 -28 rl
0 28 rl
-21 0 rl
0 -28 rl
0 28 rl
-18 0 rl
0 -39 rl
0 39 rl
-123 0 rl
0 -28 rl
0 28 rl
-72 0 rl
0 -28 rl
0 28 rl
-51 0 rl
0 -28 rl
0 28 rl
-39 0 rl
0 -28 rl
0 28 rl
-33 0 rl
0 -28 rl
0 28 rl
-27 0 rl
0 -28 rl
0 28 rl
-24 0 rl
0 -28 rl
0 28 rl
-20 0 rl
0 -28 rl
0 28 rl
-19 0 rl
0 -39 rl
0 39 rl
s
2384 849 m
-8 5 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 7 rl
-13 8 rl
-12 7 rl
-12 7 rl
-12 7 rl
-13 7 rl
-12 7 rl
-12 7 rl
-13 7 rl
-12 7 rl
-13 7 rl
-12 6 rl
-13 7 rl
-12 7 rl
-13 6 rl
-13 7 rl
-12 6 rl
-13 6 rl
-13 7 rl
-13 6 rl
-13 6 rl
-12 6 rl
-13 5 rl
-13 6 rl
-13 6 rl
-13 6 rl
-13 5 rl
-14 6 rl
-13 5 rl
-13 6 rl
-13 5 rl
-13 5 rl
-13 5 rl
-14 5 rl
-13 5 rl
-13 5 rl
-14 5 rl
-13 5 rl
-13 5 rl
-14 4 rl
-13 5 rl
-13 5 rl
-14 5 rl
-13 4 rl
-14 5 rl
-13 5 rl
-13 5 rl
-14 5 rl
-13 5 rl
-13 5 rl
-13 7 rl
-13 8 rl
-12 8 rl
-12 8 rl
-8 11 rl
8 12 rl
9 13 rl
9 10 rl
13 8 rl
13 6 rl
12 7 rl
13 6 rl
13 6 rl
13 7 rl
12 6 rl
13 6 rl
13 6 rl
13 7 rl
12 6 rl
13 7 rl
12 7 rl
13 7 rl
12 7 rl
12 7 rl
12 8 rl
12 7 rl
12 8 rl
12 8 rl
11 8 rl
12 9 rl
11 8 rl
11 9 rl
11 9 rl
10 10 rl
11 9 rl
10 10 rl
10 10 rl
10 10 rl
10 10 rl
10 11 rl
9 10 rl
9 11 rl
9 11 rl
9 11 rl
8 12 rl
8 11 rl
9 12 rl
8 12 rl
7 12 rl
8 11 rl
7 13 rl
7 12 rl
7 12 rl
7 13 rl
7 12 rl
6 13 rl
6 13 rl
7 12 rl
6 13 rl
5 13 rl
6 13 rl
6 13 rl
5 13 rl
6 13 rl
5 14 rl
5 13 rl
5 13 rl
5 14 rl
4 13 rl
5 13 rl
5 14 rl
4 13 rl
4 14 rl
5 13 rl
4 14 rl
4 13 rl
4 14 rl
4 14 rl
4 13 rl
4 14 rl
3 14 rl
4 13 rl
4 14 rl
3 14 rl
4 14 rl
3 14 rl
3 13 rl
4 14 rl
3 14 rl
3 14 rl
3 14 rl
4 14 rl
3 13 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
s
2386 851 m
-8 5 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 8 rl
-13 7 rl
-12 7 rl
-12 8 rl
-12 7 rl
-12 7 rl
-13 8 rl
-12 7 rl
-12 7 rl
-13 7 rl
-12 7 rl
-12 7 rl
-13 6 rl
-12 7 rl
-13 7 rl
-12 7 rl
-13 6 rl
-13 7 rl
-12 6 rl
-13 7 rl
-13 6 rl
-13 6 rl
-12 6 rl
-13 6 rl
-13 6 rl
-13 6 rl
-13 6 rl
-13 6 rl
-13 5 rl
-13 6 rl
-13 5 rl
-13 6 rl
-14 5 rl
-13 6 rl
-13 5 rl
-13 5 rl
-14 5 rl
-13 5 rl
-13 5 rl
-14 5 rl
-13 5 rl
-13 4 rl
-14 5 rl
-13 5 rl
-14 5 rl
-13 4 rl
-13 5 rl
-14 5 rl
-13 5 rl
-13 5 rl
-14 5 rl
-13 5 rl
-13 5 rl
-13 6 rl
-12 8 rl
-13 8 rl
-11 8 rl
-6 9 rl
7 11 rl
8 12 rl
9 10 rl
12 7 rl
13 7 rl
13 6 rl
12 6 rl
13 7 rl
13 6 rl
13 6 rl
12 7 rl
13 6 rl
13 6 rl
13 7 rl
12 7 rl
13 6 rl
12 7 rl
12 7 rl
13 8 rl
12 7 rl
12 8 rl
12 7 rl
11 8 rl
12 9 rl
11 8 rl
12 9 rl
11 9 rl
11 9 rl
10 9 rl
11 10 rl
10 10 rl
10 10 rl
10 10 rl
10 10 rl
10 11 rl
9 10 rl
9 11 rl
9 11 rl
9 12 rl
9 11 rl
8 12 rl
8 11 rl
8 12 rl
8 12 rl
7 12 rl
8 12 rl
7 12 rl
7 13 rl
7 12 rl
6 13 rl
7 13 rl
6 12 rl
6 13 rl
6 13 rl
6 13 rl
6 13 rl
5 13 rl
6 13 rl
5 13 rl
5 14 rl
6 13 rl
5 13 rl
4 14 rl
5 13 rl
5 13 rl
4 14 rl
5 13 rl
4 14 rl
5 13 rl
4 14 rl
4 14 rl
4 13 rl
4 14 rl
4 14 rl
3 13 rl
4 14 rl
4 14 rl
3 14 rl
4 13 rl
3 14 rl
4 14 rl
3 14 rl
4 13 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
4 14 rl
2 14 rl
3 13 rl
3 14 rl
3 14 rl
3 14 rl
3 14 rl
2 14 rl
s
1787 850 m
0 4 rl
2 10 rl
s
1790 878 m
0 4 rl
2 11 rl
s
1793 907 m
1 4 rl
1 10 rl
s
1796 935 m
1 4 rl
1 10 rl
s
1799 963 m
1 4 rl
1 10 rl
s
1802 991 m
1 4 rl
1 10 rl
s
1805 1019 m
1 5 rl
1 10 rl
s
1809 1048 m
0 4 rl
1 10 rl
s
1812 1076 m
0 4 rl
1 10 rl
s
1815 1104 m
0 4 rl
1 10 rl
s
1818 1132 m
0 5 rl
1 9 rl
s
1821 1160 m
0 5 rl
1 10 rl
s
1824 1189 m
1 4 rl
1 10 rl
s
1827 1217 m
1 5 rl
1 9 rl
s
1830 1245 m
1 5 rl
1 9 rl
s
1833 1273 m
1 5 rl
1 9 rl
s
1836 1302 m
1 4 rl
1 10 rl
s
1839 1330 m
1 5 rl
1 9 rl
s
1842 1358 m
1 5 rl
1 9 rl
s
1845 1386 m
1 5 rl
1 9 rl
s
1848 1414 m
1 6 rl
1 8 rl
s
1851 1443 m
1 5 rl
0 9 rl
s
1854 1471 m
0 5 rl
1 9 rl
s
1857 1499 m
0 5 rl
1 9 rl
s
1860 1527 m
0 6 rl
1 8 rl
s
1862 1555 m
1 6 rl
1 9 rl
s
1865 1584 m
1 5 rl
1 9 rl
s
1868 1612 m
1 6 rl
1 8 rl
s
1871 1640 m
1 6 rl
0 8 rl
s
1874 1668 m
0 6 rl
1 9 rl
s
1877 1697 m
0 6 rl
1 8 rl
s
1879 1725 m
1 6 rl
1 8 rl
s
1882 1753 m
1 6 rl
0 8 rl
s
1885 1781 m
0 6 rl
1 8 rl
s
1888 1810 m
0 6 rl
1 8 rl
s
1890 1838 m
1 6 rl
1 8 rl
s
1893 1866 m
1 6 rl
0 8 rl
s
1896 1894 m
0 7 rl
1 7 rl
s
1898 1923 m
1 6 rl
1 8 rl
s
1901 1951 m
1 6 rl
0 8 rl
s
1904 1979 m
0 7 rl
1 7 rl
s
1906 2007 m
1 7 rl
0 7 rl
s
1909 2036 m
0 6 rl
1 8 rl
s
1911 2064 m
1 7 rl
1 7 rl
s
1914 2092 m
1 7 rl
0 7 rl
s
1916 2120 m
1 7 rl
1 7 rl
s
1919 2149 m
1 7 rl
0 7 rl
s
1922 2177 m
0 7 rl
1 7 rl
s
1924 2205 m
1 7 rl
0 7 rl
s
1927 2233 m
0 8 rl
1 6 rl
s
1929 2262 m
1 7 rl
0 7 rl
s
1932 2290 m
0 7 rl
1 7 rl
s
1934 2318 m
1 8 rl
0 6 rl
s
1937 2346 m
0 8 rl
1 6 rl
s
1939 2375 m
1 7 rl
1 7 rl
s
1942 2403 m
0 8 rl
1 6 rl
s
1944 2431 m
1 8 rl
0 6 rl
s
1947 2459 m
0 8 rl
1 7 rl
s
1790 850 m
0 4 rl
1 10 rl
s
1793 878 m
0 4 rl
1 10 rl
s
1796 906 m
0 4 rl
1 10 rl
s
1799 935 m
0 3 rl
2 11 rl
s
1802 963 m
1 4 rl
1 10 rl
s
1805 991 m
1 4 rl
1 10 rl
s
1808 1019 m
1 4 rl
1 10 rl
s
1811 1047 m
1 5 rl
1 9 rl
s
1815 1076 m
0 4 rl
1 10 rl
s
1818 1104 m
0 4 rl
1 10 rl
s
1821 1132 m
0 4 rl
1 10 rl
s
1824 1160 m
0 5 rl
1 9 rl
s
1827 1188 m
0 5 rl
1 9 rl
s
1830 1217 m
0 4 rl
1 10 rl
s
1833 1245 m
0 5 rl
1 9 rl
s
1836 1273 m
1 5 rl
0 9 rl
s
1839 1301 m
1 5 rl
0 9 rl
s
1842 1329 m
1 5 rl
1 10 rl
s
1845 1358 m
1 5 rl
0 9 rl
s
1848 1386 m
1 5 rl
0 9 rl
s
1851 1414 m
0 5 rl
1 9 rl
s
1854 1442 m
0 6 rl
1 8 rl
s
1857 1471 m
0 5 rl
1 9 rl
s
1860 1499 m
0 5 rl
1 9 rl
s
1862 1527 m
1 5 rl
1 9 rl
s
1865 1555 m
1 6 rl
1 8 rl
s
1868 1583 m
1 6 rl
1 9 rl
s
1871 1612 m
1 5 rl
0 9 rl
s
1874 1640 m
0 6 rl
1 8 rl
s
1877 1668 m
0 6 rl
1 8 rl
s
1879 1696 m
1 6 rl
1 8 rl
s
1882 1725 m
1 6 rl
1 8 rl
s
1885 1753 m
1 6 rl
0 8 rl
s
1888 1781 m
0 6 rl
1 8 rl
s
1891 1809 m
0 7 rl
1 7 rl
s
1893 1838 m
1 6 rl
1 8 rl
s
1896 1866 m
0 6 rl
1 8 rl
s
1898 1894 m
1 6 rl
1 8 rl
s
1901 1922 m
1 7 rl
0 7 rl
s
1904 1951 m
0 6 rl
1 8 rl
s
1906 1979 m
1 6 rl
1 8 rl
s
1909 2007 m
1 7 rl
0 7 rl
s
1912 2035 m
0 7 rl
1 7 rl
s
1914 2064 m
1 6 rl
0 8 rl
s
1917 2092 m
0 7 rl
1 7 rl
s
1919 2120 m
1 7 rl
1 7 rl
s
1922 2148 m
1 7 rl
0 7 rl
s
1924 2177 m
1 7 rl
1 7 rl
s
1927 2205 m
1 7 rl
0 7 rl
s
1929 2233 m
1 7 rl
1 7 rl
s
1932 2261 m
1 8 rl
0 6 rl
s
1934 2290 m
1 7 rl
1 7 rl
s
1937 2318 m
1 7 rl
0 7 rl
s
1939 2346 m
1 8 rl
1 6 rl
s
1942 2374 m
1 8 rl
0 6 rl
s
1945 2403 m
0 7 rl
1 7 rl
s
1947 2431 m
1 8 rl
0 6 rl
s
1949 2459 m
1 8 rl
1 6 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
